Quantum Hall plateau transitions in disordered superconductors

We study a delocalization transition for non-interacting quasiparticles moving in two dimensions, which belongs to a new symmetry class. This symmetry class can be realised in a dirty, gapless superconductor in which time reversal symmetry for orbital motion is broken, but spin rotation symmetry is intact. We find a direct transition between two insulating phases with quantized Hall conductances of zero and two for the conserved quasiparticles. The energy of quasiparticles acts as a relevant, symmetry-breaking field at the critical point, which splits the direct transition into two conventional plateau transitions.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
%\put(277.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,193){\makebox(0,0)[r]{0.2}}
%\put(1416.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,274){\makebox(0,0)[r]{0.4}}
%\put(1416.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(220.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,354){\makebox(0,0)[r]{0.6}}
%\put(1416.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,435){\makebox(0,0)[r]{0.8}}
%\put(1416.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,515){\makebox(0,0)[r]{1}}
%\put(1416.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,596){\makebox(0,0)[r]{1.2}}
%\put(1416.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,676){\makebox(0,0)[r]{1.4}}
%\put(1416.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,756){\makebox(0,0)[r]{1.6}}
%\put(1416.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,837.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,837){\makebox(0,0)[r]{1.8}}
%\put(1416.0,837.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(277.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(277,68){\makebox(0,0){0}}
%\put(277.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(507.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(507,68){\makebox(0,0){0.2}}
%\put(507.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(736.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(736,68){\makebox(0,0){0.4}}
%\put(736.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(966.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(966,68){\makebox(0,0){0.6}}
%\put(966.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1195.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1195,68){\makebox(0,0){0.8}}
%\put(1195.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1425,68){\makebox(0,0){1}}
%\put(1425.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(-15,545){\makebox(0,0){(I) $\xi_M/M_l$}}
\put(-15,445){\makebox(0,0){(II) $\xi_M/2M_l$}}
\put(828,23){\makebox(0,0){$\epsilon$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(277,841){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(335,837){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(392,837){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(507,837){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,837){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(622,837){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(736,817){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(851,801){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(966,744){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1080,652){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1195,519){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1310,402){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1425,320){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(277,772){\makebox(0,0){$+$}}
\put(335,760){\makebox(0,0){$+$}}
\put(392,768){\makebox(0,0){$+$}}
\put(507,785){\makebox(0,0){$+$}}
\put(564,780){\makebox(0,0){$+$}}
\put(622,785){\makebox(0,0){$+$}}
\put(736,797){\makebox(0,0){$+$}}
\put(851,793){\makebox(0,0){$+$}}
\put(966,744){\makebox(0,0){$+$}}
\put(1080,616){\makebox(0,0){$+$}}
\put(1195,447){\makebox(0,0){$+$}}
\put(1310,320){\makebox(0,0){$+$}}
\put(1425,242){\makebox(0,0){$+$}}
\put(277,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(335,732){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(392,720){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(507,732){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(564,740){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(622,752){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(736,776){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(851,772){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(966,732){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1080,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1195,379){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1310,251){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1425,190){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(277,305){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(335,298){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(392,280){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(507,238){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(622,205){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(736,184){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(277,333){\makebox(0,0){$+$}}
\put(335,310){\makebox(0,0){$+$}}
\put(392,262){\makebox(0,0){$+$}}
\put(507,195){\makebox(0,0){$+$}}
\put(622,166){\makebox(0,0){$+$}}
\put(736,151){\makebox(0,0){$+$}}
\put(277,396){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(335,327){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(392,228){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(507,160){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(622,141){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(736,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(277,483){\makebox(0,0){$\times$}}
\put(335,314){\makebox(0,0){$\times$}}
\put(277,507){\makebox(0,0){$\triangle$}}
\put(1300,800){\makebox(0,0){I}}
\put(700,500){\makebox(0,0){II}}
%\put(277.0,453.0){\rule[-0.200pt]{0.400pt}{27.048pt}}
%\put(263.0,453.0){\rule[-0.200pt]{5.818pt}{0.400pt}}
%\put(263.0,567.0){\rule[-0.200pt]{5.818pt}{0.400pt}}
\put(227.0,627.0){\rule[-0.200pt]{149.818pt}{0.400pt}}
\put(847.0,120.0){\rule[-0.200pt]{0.400pt}{124.048pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,495.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,201){\makebox(0,0)[r]{-1}}
\put(1416.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,348){\makebox(0,0)[r]{-0.5}}
\put(1416.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,642){\makebox(0,0)[r]{0.5}}
\put(1416.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,789.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,789){\makebox(0,0)[r]{1}}
\put(1416.0,789.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(419.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(419,68){\makebox(0,0){0.5}}
\put(419.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(619.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(619,68){\makebox(0,0){1}}
\put(619.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(818.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(818,68){\makebox(0,0){1.5}}
\put(818.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1017.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1017,68){\makebox(0,0){2}}
\put(1017.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1217.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1217,68){\makebox(0,0){2.5}}
\put(1217.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1416.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1416,68){\makebox(0,0){3}}
\put(1416.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\epsilon$}}
\put(828,23){\makebox(0,0){$\Delta$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,495){\makebox(0,0){$+$}}
\put(260,495){\makebox(0,0){$+$}}
\put(300,495){\makebox(0,0){$+$}}
\put(419,495){\makebox(0,0){$+$}}
\put(619,448){\makebox(0,0){$+$}}
\put(794,386){\makebox(0,0){$+$}}
\put(818,380){\makebox(0,0){$+$}}
\put(898,360){\makebox(0,0){$+$}}
\put(978,328){\makebox(0,0){$+$}}
\put(1017,307){\makebox(0,0){$+$}}
\put(1037,311){\makebox(0,0){$+$}}
\put(1057,301){\makebox(0,0){$+$}}
\put(1097,286){\makebox(0,0){$+$}}
\put(1217,242){\makebox(0,0){$+$}}
\put(1416,172){\makebox(0,0){$+$}}
\put(220,495){\makebox(0,0){$+$}}
\put(260,495){\makebox(0,0){$+$}}
\put(300,495){\makebox(0,0){$+$}}
\put(419,495){\makebox(0,0){$+$}}
\put(619,542){\makebox(0,0){$+$}}
\put(794,604){\makebox(0,0){$+$}}
\put(818,610){\makebox(0,0){$+$}}
\put(898,630){\makebox(0,0){$+$}}
\put(978,662){\makebox(0,0){$+$}}
\put(1017,683){\makebox(0,0){$+$}}
\put(1037,679){\makebox(0,0){$+$}}
\put(1057,689){\makebox(0,0){$+$}}
\put(1097,704){\makebox(0,0){$+$}}
\put(1217,748){\makebox(0,0){$+$}}
\put(1416,818){\makebox(0,0){$+$}}
\put(220,495){\usebox{\plotpoint}}
\put(228,493.67){\rule{0.964pt}{0.400pt}}
\multiput(228.00,494.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(236,492.67){\rule{0.964pt}{0.400pt}}
\multiput(236.00,493.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(232.0,494.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(248,491.67){\rule{0.964pt}{0.400pt}}
\multiput(248.00,492.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(240.0,493.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(256,490.67){\rule{0.964pt}{0.400pt}}
\multiput(256.00,491.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(252.0,492.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(264,489.67){\rule{0.964pt}{0.400pt}}
\multiput(264.00,490.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(260.0,491.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(272,488.67){\rule{0.964pt}{0.400pt}}
\multiput(272.00,489.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(268.0,490.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(280,487.67){\rule{0.964pt}{0.400pt}}
\multiput(280.00,488.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(276.0,489.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(288,486.67){\rule{0.964pt}{0.400pt}}
\multiput(288.00,487.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(292,485.67){\rule{0.964pt}{0.400pt}}
\multiput(292.00,486.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(284.0,488.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(300,484.67){\rule{0.964pt}{0.400pt}}
\multiput(300.00,485.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(296.0,486.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(308,483.67){\rule{0.964pt}{0.400pt}}
\multiput(308.00,484.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(312,482.67){\rule{0.964pt}{0.400pt}}
\multiput(312.00,483.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(304.0,485.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(320,481.67){\rule{0.964pt}{0.400pt}}
\multiput(320.00,482.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(316.0,483.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(328,480.67){\rule{0.964pt}{0.400pt}}
\multiput(328.00,481.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(332,479.67){\rule{0.964pt}{0.400pt}}
\multiput(332.00,480.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(324.0,482.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(340,478.67){\rule{0.964pt}{0.400pt}}
\multiput(340.00,479.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(344,477.67){\rule{0.964pt}{0.400pt}}
\multiput(344.00,478.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(336.0,480.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(352,476.67){\rule{0.964pt}{0.400pt}}
\multiput(352.00,477.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(356,475.67){\rule{0.964pt}{0.400pt}}
\multiput(356.00,476.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(360,474.67){\rule{0.964pt}{0.400pt}}
\multiput(360.00,475.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(348.0,478.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(368,473.67){\rule{0.964pt}{0.400pt}}
\multiput(368.00,474.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(372,472.67){\rule{0.723pt}{0.400pt}}
\multiput(372.00,473.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(364.0,475.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(379,471.67){\rule{0.964pt}{0.400pt}}
\multiput(379.00,472.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(383,470.67){\rule{0.964pt}{0.400pt}}
\multiput(383.00,471.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(387,469.67){\rule{0.964pt}{0.400pt}}
\multiput(387.00,470.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(375.0,473.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(395,468.67){\rule{0.964pt}{0.400pt}}
\multiput(395.00,469.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(399,467.67){\rule{0.964pt}{0.400pt}}
\multiput(399.00,468.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(403,466.67){\rule{0.964pt}{0.400pt}}
\multiput(403.00,467.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(391.0,470.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(411,465.67){\rule{0.964pt}{0.400pt}}
\multiput(411.00,466.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(415,464.67){\rule{0.964pt}{0.400pt}}
\multiput(415.00,465.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(419,463.67){\rule{0.964pt}{0.400pt}}
\multiput(419.00,464.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(423,462.67){\rule{0.964pt}{0.400pt}}
\multiput(423.00,463.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(407.0,467.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(431,461.67){\rule{0.964pt}{0.400pt}}
\multiput(431.00,462.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(435,460.67){\rule{0.964pt}{0.400pt}}
\multiput(435.00,461.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(439,459.67){\rule{0.964pt}{0.400pt}}
\multiput(439.00,460.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(427.0,463.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(447,458.67){\rule{0.964pt}{0.400pt}}
\multiput(447.00,459.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(451,457.67){\rule{0.964pt}{0.400pt}}
\multiput(451.00,458.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(455,456.67){\rule{0.964pt}{0.400pt}}
\multiput(455.00,457.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(459,455.67){\rule{0.964pt}{0.400pt}}
\multiput(459.00,456.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(463,454.67){\rule{0.964pt}{0.400pt}}
\multiput(463.00,455.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(443.0,460.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(471,453.67){\rule{0.964pt}{0.400pt}}
\multiput(471.00,454.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(475,452.67){\rule{0.964pt}{0.400pt}}
\multiput(475.00,453.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(479,451.67){\rule{0.964pt}{0.400pt}}
\multiput(479.00,452.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(483,450.67){\rule{0.964pt}{0.400pt}}
\multiput(483.00,451.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(487,449.67){\rule{0.964pt}{0.400pt}}
\multiput(487.00,450.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(467.0,455.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(495,448.67){\rule{0.964pt}{0.400pt}}
\multiput(495.00,449.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(499,447.67){\rule{0.964pt}{0.400pt}}
\multiput(499.00,448.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(503,446.67){\rule{0.964pt}{0.400pt}}
\multiput(503.00,447.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(507,445.67){\rule{0.964pt}{0.400pt}}
\multiput(507.00,446.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(511,444.67){\rule{0.964pt}{0.400pt}}
\multiput(511.00,445.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(515,443.67){\rule{0.964pt}{0.400pt}}
\multiput(515.00,444.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(491.0,450.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(523,442.67){\rule{0.964pt}{0.400pt}}
\multiput(523.00,443.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(527,441.67){\rule{0.964pt}{0.400pt}}
\multiput(527.00,442.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(531,440.67){\rule{0.964pt}{0.400pt}}
\multiput(531.00,441.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(535,439.67){\rule{0.964pt}{0.400pt}}
\multiput(535.00,440.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(539,438.67){\rule{0.964pt}{0.400pt}}
\multiput(539.00,439.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(543,437.67){\rule{0.964pt}{0.400pt}}
\multiput(543.00,438.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(547,436.67){\rule{0.964pt}{0.400pt}}
\multiput(547.00,437.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(551,435.67){\rule{0.964pt}{0.400pt}}
\multiput(551.00,436.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(555,434.67){\rule{0.964pt}{0.400pt}}
\multiput(555.00,435.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(519.0,444.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(563,433.67){\rule{0.964pt}{0.400pt}}
\multiput(563.00,434.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(567,432.67){\rule{0.964pt}{0.400pt}}
\multiput(567.00,433.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(571,431.67){\rule{0.964pt}{0.400pt}}
\multiput(571.00,432.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(575,430.67){\rule{0.964pt}{0.400pt}}
\multiput(575.00,431.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(579,429.67){\rule{0.964pt}{0.400pt}}
\multiput(579.00,430.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(583,428.67){\rule{0.964pt}{0.400pt}}
\multiput(583.00,429.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(587,427.67){\rule{0.964pt}{0.400pt}}
\multiput(587.00,428.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(591,426.67){\rule{0.964pt}{0.400pt}}
\multiput(591.00,427.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(595,425.67){\rule{0.964pt}{0.400pt}}
\multiput(595.00,426.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(599,424.67){\rule{0.964pt}{0.400pt}}
\multiput(599.00,425.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(603,423.67){\rule{0.964pt}{0.400pt}}
\multiput(603.00,424.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(607,422.67){\rule{0.964pt}{0.400pt}}
\multiput(607.00,423.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(611,421.67){\rule{0.964pt}{0.400pt}}
\multiput(611.00,422.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(559.0,435.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(619,420.67){\rule{0.964pt}{0.400pt}}
\multiput(619.00,421.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(623,419.67){\rule{0.964pt}{0.400pt}}
\multiput(623.00,420.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(627,418.67){\rule{0.964pt}{0.400pt}}
\multiput(627.00,419.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(631,417.67){\rule{0.964pt}{0.400pt}}
\multiput(631.00,418.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(635,416.67){\rule{0.964pt}{0.400pt}}
\multiput(635.00,417.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(639,415.67){\rule{0.964pt}{0.400pt}}
\multiput(639.00,416.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(643,414.67){\rule{0.964pt}{0.400pt}}
\multiput(643.00,415.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(647,413.67){\rule{0.964pt}{0.400pt}}
\multiput(647.00,414.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(651,412.67){\rule{0.964pt}{0.400pt}}
\multiput(651.00,413.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(655,411.67){\rule{0.964pt}{0.400pt}}
\multiput(655.00,412.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(659,410.67){\rule{0.964pt}{0.400pt}}
\multiput(659.00,411.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(663,409.67){\rule{0.964pt}{0.400pt}}
\multiput(663.00,410.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(667,408.67){\rule{0.964pt}{0.400pt}}
\multiput(667.00,409.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(671,407.67){\rule{0.964pt}{0.400pt}}
\multiput(671.00,408.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(675,406.67){\rule{0.723pt}{0.400pt}}
\multiput(675.00,407.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(678,405.67){\rule{0.964pt}{0.400pt}}
\multiput(678.00,406.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(682,404.67){\rule{0.964pt}{0.400pt}}
\multiput(682.00,405.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(686,403.67){\rule{0.964pt}{0.400pt}}
\multiput(686.00,404.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(690,402.67){\rule{0.964pt}{0.400pt}}
\multiput(690.00,403.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(694,401.67){\rule{0.964pt}{0.400pt}}
\multiput(694.00,402.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(698,400.67){\rule{0.964pt}{0.400pt}}
\multiput(698.00,401.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(702,399.67){\rule{0.964pt}{0.400pt}}
\multiput(702.00,400.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(706,398.67){\rule{0.964pt}{0.400pt}}
\multiput(706.00,399.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(710,397.67){\rule{0.964pt}{0.400pt}}
\multiput(710.00,398.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(714,396.67){\rule{0.964pt}{0.400pt}}
\multiput(714.00,397.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(718,395.67){\rule{0.964pt}{0.400pt}}
\multiput(718.00,396.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(722,394.67){\rule{0.964pt}{0.400pt}}
\multiput(722.00,395.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(726,393.67){\rule{0.964pt}{0.400pt}}
\multiput(726.00,394.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(730,392.67){\rule{0.964pt}{0.400pt}}
\multiput(730.00,393.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(734,391.67){\rule{0.964pt}{0.400pt}}
\multiput(734.00,392.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(738,390.67){\rule{0.964pt}{0.400pt}}
\multiput(738.00,391.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(742,389.67){\rule{0.964pt}{0.400pt}}
\multiput(742.00,390.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(746,388.67){\rule{0.964pt}{0.400pt}}
\multiput(746.00,389.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(750,387.67){\rule{0.964pt}{0.400pt}}
\multiput(750.00,388.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(754,386.67){\rule{0.964pt}{0.400pt}}
\multiput(754.00,387.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(758,385.67){\rule{0.964pt}{0.400pt}}
\multiput(758.00,386.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(762,384.67){\rule{0.964pt}{0.400pt}}
\multiput(762.00,385.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(766,383.67){\rule{0.964pt}{0.400pt}}
\multiput(766.00,384.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(770,382.17){\rule{0.900pt}{0.400pt}}
\multiput(770.00,383.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(774,380.67){\rule{0.964pt}{0.400pt}}
\multiput(774.00,381.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(778,379.67){\rule{0.964pt}{0.400pt}}
\multiput(778.00,380.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(782,378.67){\rule{0.964pt}{0.400pt}}
\multiput(782.00,379.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(786,377.67){\rule{0.964pt}{0.400pt}}
\multiput(786.00,378.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(790,376.67){\rule{0.964pt}{0.400pt}}
\multiput(790.00,377.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(794,375.67){\rule{0.964pt}{0.400pt}}
\multiput(794.00,376.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(798,374.67){\rule{0.964pt}{0.400pt}}
\multiput(798.00,375.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(802,373.67){\rule{0.964pt}{0.400pt}}
\multiput(802.00,374.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(806,372.67){\rule{0.964pt}{0.400pt}}
\multiput(806.00,373.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(810,371.67){\rule{0.964pt}{0.400pt}}
\multiput(810.00,372.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(814,370.67){\rule{0.964pt}{0.400pt}}
\multiput(814.00,371.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(818,369.67){\rule{0.964pt}{0.400pt}}
\multiput(818.00,370.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(822,368.67){\rule{0.964pt}{0.400pt}}
\multiput(822.00,369.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(826,367.67){\rule{0.964pt}{0.400pt}}
\multiput(826.00,368.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(830,366.67){\rule{0.964pt}{0.400pt}}
\multiput(830.00,367.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(834,365.17){\rule{0.900pt}{0.400pt}}
\multiput(834.00,366.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(838,363.67){\rule{0.964pt}{0.400pt}}
\multiput(838.00,364.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(842,362.67){\rule{0.964pt}{0.400pt}}
\multiput(842.00,363.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(846,361.67){\rule{0.964pt}{0.400pt}}
\multiput(846.00,362.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(850,360.67){\rule{0.964pt}{0.400pt}}
\multiput(850.00,361.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(854,359.67){\rule{0.964pt}{0.400pt}}
\multiput(854.00,360.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(858,358.67){\rule{0.964pt}{0.400pt}}
\multiput(858.00,359.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(862,357.67){\rule{0.964pt}{0.400pt}}
\multiput(862.00,358.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(866,356.67){\rule{0.964pt}{0.400pt}}
\multiput(866.00,357.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(870,355.67){\rule{0.964pt}{0.400pt}}
\multiput(870.00,356.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(874,354.67){\rule{0.964pt}{0.400pt}}
\multiput(874.00,355.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(878,353.17){\rule{0.900pt}{0.400pt}}
\multiput(878.00,354.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(882,351.67){\rule{0.964pt}{0.400pt}}
\multiput(882.00,352.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(886,350.67){\rule{0.964pt}{0.400pt}}
\multiput(886.00,351.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(890,349.67){\rule{0.964pt}{0.400pt}}
\multiput(890.00,350.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(894,348.67){\rule{0.964pt}{0.400pt}}
\multiput(894.00,349.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(898,347.67){\rule{0.964pt}{0.400pt}}
\multiput(898.00,348.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(902,346.67){\rule{0.964pt}{0.400pt}}
\multiput(902.00,347.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(906,345.67){\rule{0.964pt}{0.400pt}}
\multiput(906.00,346.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(910,344.67){\rule{0.964pt}{0.400pt}}
\multiput(910.00,345.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(914,343.17){\rule{0.900pt}{0.400pt}}
\multiput(914.00,344.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(918,341.67){\rule{0.964pt}{0.400pt}}
\multiput(918.00,342.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(922,340.67){\rule{0.964pt}{0.400pt}}
\multiput(922.00,341.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(926,339.67){\rule{0.964pt}{0.400pt}}
\multiput(926.00,340.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(930,338.67){\rule{0.964pt}{0.400pt}}
\multiput(930.00,339.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(934,337.67){\rule{0.964pt}{0.400pt}}
\multiput(934.00,338.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(938,336.67){\rule{0.964pt}{0.400pt}}
\multiput(938.00,337.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(942,335.67){\rule{0.964pt}{0.400pt}}
\multiput(942.00,336.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(946,334.17){\rule{0.900pt}{0.400pt}}
\multiput(946.00,335.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(950,332.67){\rule{0.964pt}{0.400pt}}
\multiput(950.00,333.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(954,331.67){\rule{0.964pt}{0.400pt}}
\multiput(954.00,332.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(958,330.67){\rule{0.964pt}{0.400pt}}
\multiput(958.00,331.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(962,329.67){\rule{0.964pt}{0.400pt}}
\multiput(962.00,330.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(966,328.67){\rule{0.964pt}{0.400pt}}
\multiput(966.00,329.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(970,327.67){\rule{0.964pt}{0.400pt}}
\multiput(970.00,328.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(974,326.17){\rule{0.900pt}{0.400pt}}
\multiput(974.00,327.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(978,324.67){\rule{0.723pt}{0.400pt}}
\multiput(978.00,325.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(981,323.67){\rule{0.964pt}{0.400pt}}
\multiput(981.00,324.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(985,322.67){\rule{0.964pt}{0.400pt}}
\multiput(985.00,323.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(989,321.67){\rule{0.964pt}{0.400pt}}
\multiput(989.00,322.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(993,320.67){\rule{0.964pt}{0.400pt}}
\multiput(993.00,321.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(997,319.17){\rule{0.900pt}{0.400pt}}
\multiput(997.00,320.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1001,317.67){\rule{0.964pt}{0.400pt}}
\multiput(1001.00,318.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1005,316.67){\rule{0.964pt}{0.400pt}}
\multiput(1005.00,317.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1009,315.67){\rule{0.964pt}{0.400pt}}
\multiput(1009.00,316.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1013,314.67){\rule{0.964pt}{0.400pt}}
\multiput(1013.00,315.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1017,313.67){\rule{0.964pt}{0.400pt}}
\multiput(1017.00,314.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1021,312.17){\rule{0.900pt}{0.400pt}}
\multiput(1021.00,313.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1025,310.67){\rule{0.964pt}{0.400pt}}
\multiput(1025.00,311.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1029,309.67){\rule{0.964pt}{0.400pt}}
\multiput(1029.00,310.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1033,308.67){\rule{0.964pt}{0.400pt}}
\multiput(1033.00,309.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1037,307.67){\rule{0.964pt}{0.400pt}}
\multiput(1037.00,308.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1041,306.67){\rule{0.964pt}{0.400pt}}
\multiput(1041.00,307.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1045,305.17){\rule{0.900pt}{0.400pt}}
\multiput(1045.00,306.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1049,303.67){\rule{0.964pt}{0.400pt}}
\multiput(1049.00,304.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1053,302.67){\rule{0.964pt}{0.400pt}}
\multiput(1053.00,303.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1057,301.67){\rule{0.964pt}{0.400pt}}
\multiput(1057.00,302.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1061,300.67){\rule{0.964pt}{0.400pt}}
\multiput(1061.00,301.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1065,299.17){\rule{0.900pt}{0.400pt}}
\multiput(1065.00,300.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1069,297.67){\rule{0.964pt}{0.400pt}}
\multiput(1069.00,298.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1073,296.67){\rule{0.964pt}{0.400pt}}
\multiput(1073.00,297.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1077,295.67){\rule{0.964pt}{0.400pt}}
\multiput(1077.00,296.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1081,294.67){\rule{0.964pt}{0.400pt}}
\multiput(1081.00,295.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1085,293.67){\rule{0.964pt}{0.400pt}}
\multiput(1085.00,294.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1089,292.17){\rule{0.900pt}{0.400pt}}
\multiput(1089.00,293.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1093,290.67){\rule{0.964pt}{0.400pt}}
\multiput(1093.00,291.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1097,289.67){\rule{0.964pt}{0.400pt}}
\multiput(1097.00,290.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1101,288.67){\rule{0.964pt}{0.400pt}}
\multiput(1101.00,289.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1105,287.67){\rule{0.964pt}{0.400pt}}
\multiput(1105.00,288.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1109,286.17){\rule{0.900pt}{0.400pt}}
\multiput(1109.00,287.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1113,284.67){\rule{0.964pt}{0.400pt}}
\multiput(1113.00,285.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1117,283.67){\rule{0.964pt}{0.400pt}}
\multiput(1117.00,284.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1121,282.67){\rule{0.964pt}{0.400pt}}
\multiput(1121.00,283.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1125,281.17){\rule{0.900pt}{0.400pt}}
\multiput(1125.00,282.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1129,279.67){\rule{0.964pt}{0.400pt}}
\multiput(1129.00,280.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1133,278.67){\rule{0.964pt}{0.400pt}}
\multiput(1133.00,279.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1137,277.67){\rule{0.964pt}{0.400pt}}
\multiput(1137.00,278.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1141,276.67){\rule{0.964pt}{0.400pt}}
\multiput(1141.00,277.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1145,275.17){\rule{0.900pt}{0.400pt}}
\multiput(1145.00,276.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1149,273.67){\rule{0.964pt}{0.400pt}}
\multiput(1149.00,274.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1153,272.67){\rule{0.964pt}{0.400pt}}
\multiput(1153.00,273.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1157,271.67){\rule{0.964pt}{0.400pt}}
\multiput(1157.00,272.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1161,270.17){\rule{0.900pt}{0.400pt}}
\multiput(1161.00,271.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1165,268.67){\rule{0.964pt}{0.400pt}}
\multiput(1165.00,269.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1169,267.67){\rule{0.964pt}{0.400pt}}
\multiput(1169.00,268.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1173,266.67){\rule{0.964pt}{0.400pt}}
\multiput(1173.00,267.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1177,265.67){\rule{0.964pt}{0.400pt}}
\multiput(1177.00,266.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1181,264.17){\rule{0.900pt}{0.400pt}}
\multiput(1181.00,265.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1185,262.67){\rule{0.964pt}{0.400pt}}
\multiput(1185.00,263.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1189,261.67){\rule{0.964pt}{0.400pt}}
\multiput(1189.00,262.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1193,260.67){\rule{0.964pt}{0.400pt}}
\multiput(1193.00,261.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1197,259.17){\rule{0.900pt}{0.400pt}}
\multiput(1197.00,260.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1201,257.67){\rule{0.964pt}{0.400pt}}
\multiput(1201.00,258.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1205,256.67){\rule{0.964pt}{0.400pt}}
\multiput(1205.00,257.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1209,255.67){\rule{0.964pt}{0.400pt}}
\multiput(1209.00,256.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1213,254.17){\rule{0.900pt}{0.400pt}}
\multiput(1213.00,255.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1217,252.67){\rule{0.964pt}{0.400pt}}
\multiput(1217.00,253.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1221,251.67){\rule{0.964pt}{0.400pt}}
\multiput(1221.00,252.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1225,250.67){\rule{0.964pt}{0.400pt}}
\multiput(1225.00,251.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1229,249.17){\rule{0.900pt}{0.400pt}}
\multiput(1229.00,250.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1233,247.67){\rule{0.964pt}{0.400pt}}
\multiput(1233.00,248.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1237,246.67){\rule{0.964pt}{0.400pt}}
\multiput(1237.00,247.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1241,245.67){\rule{0.964pt}{0.400pt}}
\multiput(1241.00,246.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1245,244.17){\rule{0.900pt}{0.400pt}}
\multiput(1245.00,245.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1249,242.67){\rule{0.964pt}{0.400pt}}
\multiput(1249.00,243.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1253,241.67){\rule{0.964pt}{0.400pt}}
\multiput(1253.00,242.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1257,240.67){\rule{0.964pt}{0.400pt}}
\multiput(1257.00,241.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1261,239.17){\rule{0.900pt}{0.400pt}}
\multiput(1261.00,240.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1265,237.67){\rule{0.964pt}{0.400pt}}
\multiput(1265.00,238.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1269,236.67){\rule{0.964pt}{0.400pt}}
\multiput(1269.00,237.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1273,235.67){\rule{0.964pt}{0.400pt}}
\multiput(1273.00,236.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1277,234.17){\rule{0.900pt}{0.400pt}}
\multiput(1277.00,235.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1281,232.67){\rule{0.723pt}{0.400pt}}
\multiput(1281.00,233.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1284,231.67){\rule{0.964pt}{0.400pt}}
\multiput(1284.00,232.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1288,230.17){\rule{0.900pt}{0.400pt}}
\multiput(1288.00,231.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1292,228.67){\rule{0.964pt}{0.400pt}}
\multiput(1292.00,229.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1296,227.67){\rule{0.964pt}{0.400pt}}
\multiput(1296.00,228.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1300,226.67){\rule{0.964pt}{0.400pt}}
\multiput(1300.00,227.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1304,225.17){\rule{0.900pt}{0.400pt}}
\multiput(1304.00,226.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1308,223.67){\rule{0.964pt}{0.400pt}}
\multiput(1308.00,224.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1312,222.67){\rule{0.964pt}{0.400pt}}
\multiput(1312.00,223.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1316,221.67){\rule{0.964pt}{0.400pt}}
\multiput(1316.00,222.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1320,220.17){\rule{0.900pt}{0.400pt}}
\multiput(1320.00,221.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1324,218.67){\rule{0.964pt}{0.400pt}}
\multiput(1324.00,219.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1328,217.67){\rule{0.964pt}{0.400pt}}
\multiput(1328.00,218.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1332,216.17){\rule{0.900pt}{0.400pt}}
\multiput(1332.00,217.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1336,214.67){\rule{0.964pt}{0.400pt}}
\multiput(1336.00,215.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1340,213.67){\rule{0.964pt}{0.400pt}}
\multiput(1340.00,214.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1344,212.67){\rule{0.964pt}{0.400pt}}
\multiput(1344.00,213.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1348,211.17){\rule{0.900pt}{0.400pt}}
\multiput(1348.00,212.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1352,209.67){\rule{0.964pt}{0.400pt}}
\multiput(1352.00,210.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1356,208.67){\rule{0.964pt}{0.400pt}}
\multiput(1356.00,209.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1360,207.17){\rule{0.900pt}{0.400pt}}
\multiput(1360.00,208.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1364,205.67){\rule{0.964pt}{0.400pt}}
\multiput(1364.00,206.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1368,204.67){\rule{0.964pt}{0.400pt}}
\multiput(1368.00,205.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1372,203.17){\rule{0.900pt}{0.400pt}}
\multiput(1372.00,204.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1376,201.67){\rule{0.964pt}{0.400pt}}
\multiput(1376.00,202.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1380,200.67){\rule{0.964pt}{0.400pt}}
\multiput(1380.00,201.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1384,199.67){\rule{0.964pt}{0.400pt}}
\multiput(1384.00,200.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1388,198.17){\rule{0.900pt}{0.400pt}}
\multiput(1388.00,199.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1392,196.67){\rule{0.964pt}{0.400pt}}
\multiput(1392.00,197.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1396,195.67){\rule{0.964pt}{0.400pt}}
\multiput(1396.00,196.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1400,194.17){\rule{0.900pt}{0.400pt}}
\multiput(1400.00,195.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1404,192.67){\rule{0.964pt}{0.400pt}}
\multiput(1404.00,193.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1408,191.67){\rule{0.964pt}{0.400pt}}
\multiput(1408.00,192.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1412,190.17){\rule{0.900pt}{0.400pt}}
\multiput(1412.00,191.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1416,188.67){\rule{0.964pt}{0.400pt}}
\multiput(1416.00,189.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1420,187.67){\rule{0.964pt}{0.400pt}}
\multiput(1420.00,188.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1424,186.17){\rule{0.900pt}{0.400pt}}
\multiput(1424.00,187.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1428,184.67){\rule{0.964pt}{0.400pt}}
\multiput(1428.00,185.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1432,183.67){\rule{0.964pt}{0.400pt}}
\multiput(1432.00,184.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(615.0,422.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(220,495){\usebox{\plotpoint}}
\put(228,494.67){\rule{0.964pt}{0.400pt}}
\multiput(228.00,494.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(236,495.67){\rule{0.964pt}{0.400pt}}
\multiput(236.00,495.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(232.0,496.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(248,496.67){\rule{0.964pt}{0.400pt}}
\multiput(248.00,496.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(240.0,497.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(256,497.67){\rule{0.964pt}{0.400pt}}
\multiput(256.00,497.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(252.0,498.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(264,498.67){\rule{0.964pt}{0.400pt}}
\multiput(264.00,498.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(260.0,499.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(272,499.67){\rule{0.964pt}{0.400pt}}
\multiput(272.00,499.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(268.0,500.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(280,500.67){\rule{0.964pt}{0.400pt}}
\multiput(280.00,500.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(276.0,501.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(288,501.67){\rule{0.964pt}{0.400pt}}
\multiput(288.00,501.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(292,502.67){\rule{0.964pt}{0.400pt}}
\multiput(292.00,502.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(284.0,502.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(300,503.67){\rule{0.964pt}{0.400pt}}
\multiput(300.00,503.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(296.0,504.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(308,504.67){\rule{0.964pt}{0.400pt}}
\multiput(308.00,504.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(312,505.67){\rule{0.964pt}{0.400pt}}
\multiput(312.00,505.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(304.0,505.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(320,506.67){\rule{0.964pt}{0.400pt}}
\multiput(320.00,506.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(316.0,507.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(328,507.67){\rule{0.964pt}{0.400pt}}
\multiput(328.00,507.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(332,508.67){\rule{0.964pt}{0.400pt}}
\multiput(332.00,508.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(324.0,508.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(340,509.67){\rule{0.964pt}{0.400pt}}
\multiput(340.00,509.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(344,510.67){\rule{0.964pt}{0.400pt}}
\multiput(344.00,510.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(336.0,510.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(352,511.67){\rule{0.964pt}{0.400pt}}
\multiput(352.00,511.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(356,512.67){\rule{0.964pt}{0.400pt}}
\multiput(356.00,512.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(360,513.67){\rule{0.964pt}{0.400pt}}
\multiput(360.00,513.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(348.0,512.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(368,514.67){\rule{0.964pt}{0.400pt}}
\multiput(368.00,514.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(372,515.67){\rule{0.723pt}{0.400pt}}
\multiput(372.00,515.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(364.0,515.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(379,516.67){\rule{0.964pt}{0.400pt}}
\multiput(379.00,516.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(383,517.67){\rule{0.964pt}{0.400pt}}
\multiput(383.00,517.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(387,518.67){\rule{0.964pt}{0.400pt}}
\multiput(387.00,518.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(375.0,517.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(395,519.67){\rule{0.964pt}{0.400pt}}
\multiput(395.00,519.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(399,520.67){\rule{0.964pt}{0.400pt}}
\multiput(399.00,520.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(403,521.67){\rule{0.964pt}{0.400pt}}
\multiput(403.00,521.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(391.0,520.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(411,522.67){\rule{0.964pt}{0.400pt}}
\multiput(411.00,522.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(415,523.67){\rule{0.964pt}{0.400pt}}
\multiput(415.00,523.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(419,524.67){\rule{0.964pt}{0.400pt}}
\multiput(419.00,524.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(423,525.67){\rule{0.964pt}{0.400pt}}
\multiput(423.00,525.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(407.0,523.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(431,526.67){\rule{0.964pt}{0.400pt}}
\multiput(431.00,526.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(435,527.67){\rule{0.964pt}{0.400pt}}
\multiput(435.00,527.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(439,528.67){\rule{0.964pt}{0.400pt}}
\multiput(439.00,528.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(427.0,527.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(447,529.67){\rule{0.964pt}{0.400pt}}
\multiput(447.00,529.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(451,530.67){\rule{0.964pt}{0.400pt}}
\multiput(451.00,530.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(455,531.67){\rule{0.964pt}{0.400pt}}
\multiput(455.00,531.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(459,532.67){\rule{0.964pt}{0.400pt}}
\multiput(459.00,532.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(463,533.67){\rule{0.964pt}{0.400pt}}
\multiput(463.00,533.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(443.0,530.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(471,534.67){\rule{0.964pt}{0.400pt}}
\multiput(471.00,534.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(475,535.67){\rule{0.964pt}{0.400pt}}
\multiput(475.00,535.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(479,536.67){\rule{0.964pt}{0.400pt}}
\multiput(479.00,536.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(483,537.67){\rule{0.964pt}{0.400pt}}
\multiput(483.00,537.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(487,538.67){\rule{0.964pt}{0.400pt}}
\multiput(487.00,538.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(467.0,535.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(495,539.67){\rule{0.964pt}{0.400pt}}
\multiput(495.00,539.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(499,540.67){\rule{0.964pt}{0.400pt}}
\multiput(499.00,540.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(503,541.67){\rule{0.964pt}{0.400pt}}
\multiput(503.00,541.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(507,542.67){\rule{0.964pt}{0.400pt}}
\multiput(507.00,542.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(511,543.67){\rule{0.964pt}{0.400pt}}
\multiput(511.00,543.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(515,544.67){\rule{0.964pt}{0.400pt}}
\multiput(515.00,544.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(491.0,540.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(523,545.67){\rule{0.964pt}{0.400pt}}
\multiput(523.00,545.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(527,546.67){\rule{0.964pt}{0.400pt}}
\multiput(527.00,546.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(531,547.67){\rule{0.964pt}{0.400pt}}
\multiput(531.00,547.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(535,548.67){\rule{0.964pt}{0.400pt}}
\multiput(535.00,548.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(539,549.67){\rule{0.964pt}{0.400pt}}
\multiput(539.00,549.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(543,550.67){\rule{0.964pt}{0.400pt}}
\multiput(543.00,550.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(547,551.67){\rule{0.964pt}{0.400pt}}
\multiput(547.00,551.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(551,552.67){\rule{0.964pt}{0.400pt}}
\multiput(551.00,552.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(555,553.67){\rule{0.964pt}{0.400pt}}
\multiput(555.00,553.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(519.0,546.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(563,554.67){\rule{0.964pt}{0.400pt}}
\multiput(563.00,554.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(567,555.67){\rule{0.964pt}{0.400pt}}
\multiput(567.00,555.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(571,556.67){\rule{0.964pt}{0.400pt}}
\multiput(571.00,556.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(575,557.67){\rule{0.964pt}{0.400pt}}
\multiput(575.00,557.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(579,558.67){\rule{0.964pt}{0.400pt}}
\multiput(579.00,558.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(583,559.67){\rule{0.964pt}{0.400pt}}
\multiput(583.00,559.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(587,560.67){\rule{0.964pt}{0.400pt}}
\multiput(587.00,560.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(591,561.67){\rule{0.964pt}{0.400pt}}
\multiput(591.00,561.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(595,562.67){\rule{0.964pt}{0.400pt}}
\multiput(595.00,562.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(599,563.67){\rule{0.964pt}{0.400pt}}
\multiput(599.00,563.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(603,564.67){\rule{0.964pt}{0.400pt}}
\multiput(603.00,564.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(607,565.67){\rule{0.964pt}{0.400pt}}
\multiput(607.00,565.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(611,566.67){\rule{0.964pt}{0.400pt}}
\multiput(611.00,566.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(559.0,555.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(619,567.67){\rule{0.964pt}{0.400pt}}
\multiput(619.00,567.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(623,568.67){\rule{0.964pt}{0.400pt}}
\multiput(623.00,568.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(627,569.67){\rule{0.964pt}{0.400pt}}
\multiput(627.00,569.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(631,570.67){\rule{0.964pt}{0.400pt}}
\multiput(631.00,570.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(635,571.67){\rule{0.964pt}{0.400pt}}
\multiput(635.00,571.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(639,572.67){\rule{0.964pt}{0.400pt}}
\multiput(639.00,572.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(643,573.67){\rule{0.964pt}{0.400pt}}
\multiput(643.00,573.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(647,574.67){\rule{0.964pt}{0.400pt}}
\multiput(647.00,574.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(651,575.67){\rule{0.964pt}{0.400pt}}
\multiput(651.00,575.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(655,576.67){\rule{0.964pt}{0.400pt}}
\multiput(655.00,576.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(659,577.67){\rule{0.964pt}{0.400pt}}
\multiput(659.00,577.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(663,578.67){\rule{0.964pt}{0.400pt}}
\multiput(663.00,578.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(667,579.67){\rule{0.964pt}{0.400pt}}
\multiput(667.00,579.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(671,580.67){\rule{0.964pt}{0.400pt}}
\multiput(671.00,580.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(675,581.67){\rule{0.723pt}{0.400pt}}
\multiput(675.00,581.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(678,582.67){\rule{0.964pt}{0.400pt}}
\multiput(678.00,582.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(682,583.67){\rule{0.964pt}{0.400pt}}
\multiput(682.00,583.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(686,584.67){\rule{0.964pt}{0.400pt}}
\multiput(686.00,584.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(690,585.67){\rule{0.964pt}{0.400pt}}
\multiput(690.00,585.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(694,586.67){\rule{0.964pt}{0.400pt}}
\multiput(694.00,586.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(698,587.67){\rule{0.964pt}{0.400pt}}
\multiput(698.00,587.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(702,588.67){\rule{0.964pt}{0.400pt}}
\multiput(702.00,588.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(706,589.67){\rule{0.964pt}{0.400pt}}
\multiput(706.00,589.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(710,590.67){\rule{0.964pt}{0.400pt}}
\multiput(710.00,590.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(714,591.67){\rule{0.964pt}{0.400pt}}
\multiput(714.00,591.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(718,592.67){\rule{0.964pt}{0.400pt}}
\multiput(718.00,592.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(722,593.67){\rule{0.964pt}{0.400pt}}
\multiput(722.00,593.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(726,594.67){\rule{0.964pt}{0.400pt}}
\multiput(726.00,594.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(730,595.67){\rule{0.964pt}{0.400pt}}
\multiput(730.00,595.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(734,596.67){\rule{0.964pt}{0.400pt}}
\multiput(734.00,596.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(738,597.67){\rule{0.964pt}{0.400pt}}
\multiput(738.00,597.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(742,598.67){\rule{0.964pt}{0.400pt}}
\multiput(742.00,598.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(746,599.67){\rule{0.964pt}{0.400pt}}
\multiput(746.00,599.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(750,600.67){\rule{0.964pt}{0.400pt}}
\multiput(750.00,600.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(754,601.67){\rule{0.964pt}{0.400pt}}
\multiput(754.00,601.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(758,602.67){\rule{0.964pt}{0.400pt}}
\multiput(758.00,602.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(762,603.67){\rule{0.964pt}{0.400pt}}
\multiput(762.00,603.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(766,604.67){\rule{0.964pt}{0.400pt}}
\multiput(766.00,604.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(770,606.17){\rule{0.900pt}{0.400pt}}
\multiput(770.00,605.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(774,607.67){\rule{0.964pt}{0.400pt}}
\multiput(774.00,607.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(778,608.67){\rule{0.964pt}{0.400pt}}
\multiput(778.00,608.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(782,609.67){\rule{0.964pt}{0.400pt}}
\multiput(782.00,609.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(786,610.67){\rule{0.964pt}{0.400pt}}
\multiput(786.00,610.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(790,611.67){\rule{0.964pt}{0.400pt}}
\multiput(790.00,611.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(794,612.67){\rule{0.964pt}{0.400pt}}
\multiput(794.00,612.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(798,613.67){\rule{0.964pt}{0.400pt}}
\multiput(798.00,613.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(802,614.67){\rule{0.964pt}{0.400pt}}
\multiput(802.00,614.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(806,615.67){\rule{0.964pt}{0.400pt}}
\multiput(806.00,615.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(810,616.67){\rule{0.964pt}{0.400pt}}
\multiput(810.00,616.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(814,617.67){\rule{0.964pt}{0.400pt}}
\multiput(814.00,617.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(818,618.67){\rule{0.964pt}{0.400pt}}
\multiput(818.00,618.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(822,619.67){\rule{0.964pt}{0.400pt}}
\multiput(822.00,619.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(826,620.67){\rule{0.964pt}{0.400pt}}
\multiput(826.00,620.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(830,621.67){\rule{0.964pt}{0.400pt}}
\multiput(830.00,621.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(834,623.17){\rule{0.900pt}{0.400pt}}
\multiput(834.00,622.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(838,624.67){\rule{0.964pt}{0.400pt}}
\multiput(838.00,624.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(842,625.67){\rule{0.964pt}{0.400pt}}
\multiput(842.00,625.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(846,626.67){\rule{0.964pt}{0.400pt}}
\multiput(846.00,626.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(850,627.67){\rule{0.964pt}{0.400pt}}
\multiput(850.00,627.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(854,628.67){\rule{0.964pt}{0.400pt}}
\multiput(854.00,628.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(858,629.67){\rule{0.964pt}{0.400pt}}
\multiput(858.00,629.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(862,630.67){\rule{0.964pt}{0.400pt}}
\multiput(862.00,630.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(866,631.67){\rule{0.964pt}{0.400pt}}
\multiput(866.00,631.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(870,632.67){\rule{0.964pt}{0.400pt}}
\multiput(870.00,632.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(874,633.67){\rule{0.964pt}{0.400pt}}
\multiput(874.00,633.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(878,635.17){\rule{0.900pt}{0.400pt}}
\multiput(878.00,634.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(882,636.67){\rule{0.964pt}{0.400pt}}
\multiput(882.00,636.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(886,637.67){\rule{0.964pt}{0.400pt}}
\multiput(886.00,637.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(890,638.67){\rule{0.964pt}{0.400pt}}
\multiput(890.00,638.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(894,639.67){\rule{0.964pt}{0.400pt}}
\multiput(894.00,639.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(898,640.67){\rule{0.964pt}{0.400pt}}
\multiput(898.00,640.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(902,641.67){\rule{0.964pt}{0.400pt}}
\multiput(902.00,641.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(906,642.67){\rule{0.964pt}{0.400pt}}
\multiput(906.00,642.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(910,643.67){\rule{0.964pt}{0.400pt}}
\multiput(910.00,643.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(914,645.17){\rule{0.900pt}{0.400pt}}
\multiput(914.00,644.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(918,646.67){\rule{0.964pt}{0.400pt}}
\multiput(918.00,646.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(922,647.67){\rule{0.964pt}{0.400pt}}
\multiput(922.00,647.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(926,648.67){\rule{0.964pt}{0.400pt}}
\multiput(926.00,648.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(930,649.67){\rule{0.964pt}{0.400pt}}
\multiput(930.00,649.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(934,650.67){\rule{0.964pt}{0.400pt}}
\multiput(934.00,650.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(938,651.67){\rule{0.964pt}{0.400pt}}
\multiput(938.00,651.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(942,652.67){\rule{0.964pt}{0.400pt}}
\multiput(942.00,652.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(946,654.17){\rule{0.900pt}{0.400pt}}
\multiput(946.00,653.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(950,655.67){\rule{0.964pt}{0.400pt}}
\multiput(950.00,655.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(954,656.67){\rule{0.964pt}{0.400pt}}
\multiput(954.00,656.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(958,657.67){\rule{0.964pt}{0.400pt}}
\multiput(958.00,657.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(962,658.67){\rule{0.964pt}{0.400pt}}
\multiput(962.00,658.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(966,659.67){\rule{0.964pt}{0.400pt}}
\multiput(966.00,659.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(970,660.67){\rule{0.964pt}{0.400pt}}
\multiput(970.00,660.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(974,662.17){\rule{0.900pt}{0.400pt}}
\multiput(974.00,661.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(978,663.67){\rule{0.723pt}{0.400pt}}
\multiput(978.00,663.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(981,664.67){\rule{0.964pt}{0.400pt}}
\multiput(981.00,664.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(985,665.67){\rule{0.964pt}{0.400pt}}
\multiput(985.00,665.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(989,666.67){\rule{0.964pt}{0.400pt}}
\multiput(989.00,666.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(993,667.67){\rule{0.964pt}{0.400pt}}
\multiput(993.00,667.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(997,669.17){\rule{0.900pt}{0.400pt}}
\multiput(997.00,668.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1001,670.67){\rule{0.964pt}{0.400pt}}
\multiput(1001.00,670.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1005,671.67){\rule{0.964pt}{0.400pt}}
\multiput(1005.00,671.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1009,672.67){\rule{0.964pt}{0.400pt}}
\multiput(1009.00,672.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1013,673.67){\rule{0.964pt}{0.400pt}}
\multiput(1013.00,673.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1017,674.67){\rule{0.964pt}{0.400pt}}
\multiput(1017.00,674.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1021,676.17){\rule{0.900pt}{0.400pt}}
\multiput(1021.00,675.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1025,677.67){\rule{0.964pt}{0.400pt}}
\multiput(1025.00,677.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1029,678.67){\rule{0.964pt}{0.400pt}}
\multiput(1029.00,678.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1033,679.67){\rule{0.964pt}{0.400pt}}
\multiput(1033.00,679.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1037,680.67){\rule{0.964pt}{0.400pt}}
\multiput(1037.00,680.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1041,681.67){\rule{0.964pt}{0.400pt}}
\multiput(1041.00,681.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1045,683.17){\rule{0.900pt}{0.400pt}}
\multiput(1045.00,682.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1049,684.67){\rule{0.964pt}{0.400pt}}
\multiput(1049.00,684.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1053,685.67){\rule{0.964pt}{0.400pt}}
\multiput(1053.00,685.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1057,686.67){\rule{0.964pt}{0.400pt}}
\multiput(1057.00,686.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1061,687.67){\rule{0.964pt}{0.400pt}}
\multiput(1061.00,687.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1065,689.17){\rule{0.900pt}{0.400pt}}
\multiput(1065.00,688.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1069,690.67){\rule{0.964pt}{0.400pt}}
\multiput(1069.00,690.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1073,691.67){\rule{0.964pt}{0.400pt}}
\multiput(1073.00,691.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1077,692.67){\rule{0.964pt}{0.400pt}}
\multiput(1077.00,692.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1081,693.67){\rule{0.964pt}{0.400pt}}
\multiput(1081.00,693.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1085,694.67){\rule{0.964pt}{0.400pt}}
\multiput(1085.00,694.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1089,696.17){\rule{0.900pt}{0.400pt}}
\multiput(1089.00,695.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1093,697.67){\rule{0.964pt}{0.400pt}}
\multiput(1093.00,697.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1097,698.67){\rule{0.964pt}{0.400pt}}
\multiput(1097.00,698.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1101,699.67){\rule{0.964pt}{0.400pt}}
\multiput(1101.00,699.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1105,700.67){\rule{0.964pt}{0.400pt}}
\multiput(1105.00,700.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1109,702.17){\rule{0.900pt}{0.400pt}}
\multiput(1109.00,701.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1113,703.67){\rule{0.964pt}{0.400pt}}
\multiput(1113.00,703.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1117,704.67){\rule{0.964pt}{0.400pt}}
\multiput(1117.00,704.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1121,705.67){\rule{0.964pt}{0.400pt}}
\multiput(1121.00,705.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1125,707.17){\rule{0.900pt}{0.400pt}}
\multiput(1125.00,706.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1129,708.67){\rule{0.964pt}{0.400pt}}
\multiput(1129.00,708.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1133,709.67){\rule{0.964pt}{0.400pt}}
\multiput(1133.00,709.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1137,710.67){\rule{0.964pt}{0.400pt}}
\multiput(1137.00,710.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1141,711.67){\rule{0.964pt}{0.400pt}}
\multiput(1141.00,711.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1145,713.17){\rule{0.900pt}{0.400pt}}
\multiput(1145.00,712.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1149,714.67){\rule{0.964pt}{0.400pt}}
\multiput(1149.00,714.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1153,715.67){\rule{0.964pt}{0.400pt}}
\multiput(1153.00,715.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1157,716.67){\rule{0.964pt}{0.400pt}}
\multiput(1157.00,716.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1161,718.17){\rule{0.900pt}{0.400pt}}
\multiput(1161.00,717.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1165,719.67){\rule{0.964pt}{0.400pt}}
\multiput(1165.00,719.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1169,720.67){\rule{0.964pt}{0.400pt}}
\multiput(1169.00,720.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1173,721.67){\rule{0.964pt}{0.400pt}}
\multiput(1173.00,721.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1177,722.67){\rule{0.964pt}{0.400pt}}
\multiput(1177.00,722.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1181,724.17){\rule{0.900pt}{0.400pt}}
\multiput(1181.00,723.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1185,725.67){\rule{0.964pt}{0.400pt}}
\multiput(1185.00,725.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1189,726.67){\rule{0.964pt}{0.400pt}}
\multiput(1189.00,726.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1193,727.67){\rule{0.964pt}{0.400pt}}
\multiput(1193.00,727.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1197,729.17){\rule{0.900pt}{0.400pt}}
\multiput(1197.00,728.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1201,730.67){\rule{0.964pt}{0.400pt}}
\multiput(1201.00,730.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1205,731.67){\rule{0.964pt}{0.400pt}}
\multiput(1205.00,731.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1209,732.67){\rule{0.964pt}{0.400pt}}
\multiput(1209.00,732.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1213,734.17){\rule{0.900pt}{0.400pt}}
\multiput(1213.00,733.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1217,735.67){\rule{0.964pt}{0.400pt}}
\multiput(1217.00,735.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1221,736.67){\rule{0.964pt}{0.400pt}}
\multiput(1221.00,736.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1225,737.67){\rule{0.964pt}{0.400pt}}
\multiput(1225.00,737.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1229,739.17){\rule{0.900pt}{0.400pt}}
\multiput(1229.00,738.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1233,740.67){\rule{0.964pt}{0.400pt}}
\multiput(1233.00,740.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1237,741.67){\rule{0.964pt}{0.400pt}}
\multiput(1237.00,741.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1241,742.67){\rule{0.964pt}{0.400pt}}
\multiput(1241.00,742.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1245,744.17){\rule{0.900pt}{0.400pt}}
\multiput(1245.00,743.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1249,745.67){\rule{0.964pt}{0.400pt}}
\multiput(1249.00,745.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1253,746.67){\rule{0.964pt}{0.400pt}}
\multiput(1253.00,746.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1257,747.67){\rule{0.964pt}{0.400pt}}
\multiput(1257.00,747.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1261,749.17){\rule{0.900pt}{0.400pt}}
\multiput(1261.00,748.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1265,750.67){\rule{0.964pt}{0.400pt}}
\multiput(1265.00,750.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1269,751.67){\rule{0.964pt}{0.400pt}}
\multiput(1269.00,751.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1273,752.67){\rule{0.964pt}{0.400pt}}
\multiput(1273.00,752.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1277,754.17){\rule{0.900pt}{0.400pt}}
\multiput(1277.00,753.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1281,755.67){\rule{0.723pt}{0.400pt}}
\multiput(1281.00,755.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1284,756.67){\rule{0.964pt}{0.400pt}}
\multiput(1284.00,756.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1288,758.17){\rule{0.900pt}{0.400pt}}
\multiput(1288.00,757.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1292,759.67){\rule{0.964pt}{0.400pt}}
\multiput(1292.00,759.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1296,760.67){\rule{0.964pt}{0.400pt}}
\multiput(1296.00,760.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1300,761.67){\rule{0.964pt}{0.400pt}}
\multiput(1300.00,761.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1304,763.17){\rule{0.900pt}{0.400pt}}
\multiput(1304.00,762.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1308,764.67){\rule{0.964pt}{0.400pt}}
\multiput(1308.00,764.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1312,765.67){\rule{0.964pt}{0.400pt}}
\multiput(1312.00,765.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1316,766.67){\rule{0.964pt}{0.400pt}}
\multiput(1316.00,766.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1320,768.17){\rule{0.900pt}{0.400pt}}
\multiput(1320.00,767.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1324,769.67){\rule{0.964pt}{0.400pt}}
\multiput(1324.00,769.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1328,770.67){\rule{0.964pt}{0.400pt}}
\multiput(1328.00,770.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1332,772.17){\rule{0.900pt}{0.400pt}}
\multiput(1332.00,771.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1336,773.67){\rule{0.964pt}{0.400pt}}
\multiput(1336.00,773.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1340,774.67){\rule{0.964pt}{0.400pt}}
\multiput(1340.00,774.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1344,775.67){\rule{0.964pt}{0.400pt}}
\multiput(1344.00,775.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1348,777.17){\rule{0.900pt}{0.400pt}}
\multiput(1348.00,776.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1352,778.67){\rule{0.964pt}{0.400pt}}
\multiput(1352.00,778.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1356,779.67){\rule{0.964pt}{0.400pt}}
\multiput(1356.00,779.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1360,781.17){\rule{0.900pt}{0.400pt}}
\multiput(1360.00,780.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1364,782.67){\rule{0.964pt}{0.400pt}}
\multiput(1364.00,782.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1368,783.67){\rule{0.964pt}{0.400pt}}
\multiput(1368.00,783.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1372,785.17){\rule{0.900pt}{0.400pt}}
\multiput(1372.00,784.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1376,786.67){\rule{0.964pt}{0.400pt}}
\multiput(1376.00,786.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1380,787.67){\rule{0.964pt}{0.400pt}}
\multiput(1380.00,787.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1384,788.67){\rule{0.964pt}{0.400pt}}
\multiput(1384.00,788.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1388,790.17){\rule{0.900pt}{0.400pt}}
\multiput(1388.00,789.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1392,791.67){\rule{0.964pt}{0.400pt}}
\multiput(1392.00,791.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1396,792.67){\rule{0.964pt}{0.400pt}}
\multiput(1396.00,792.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1400,794.17){\rule{0.900pt}{0.400pt}}
\multiput(1400.00,793.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1404,795.67){\rule{0.964pt}{0.400pt}}
\multiput(1404.00,795.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1408,796.67){\rule{0.964pt}{0.400pt}}
\multiput(1408.00,796.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1412,798.17){\rule{0.900pt}{0.400pt}}
\multiput(1412.00,797.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1416,799.67){\rule{0.964pt}{0.400pt}}
\multiput(1416.00,799.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1420,800.67){\rule{0.964pt}{0.400pt}}
\multiput(1420.00,800.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1424,802.17){\rule{0.900pt}{0.400pt}}
\multiput(1424.00,801.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1428,803.67){\rule{0.964pt}{0.400pt}}
\multiput(1428.00,803.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1432,804.67){\rule{0.964pt}{0.400pt}}
\multiput(1432.00,804.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(615.0,568.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{0.2}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.4}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{0.6}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.8}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{1}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{1.2}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{1.4}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{1.6}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{1.8}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{2}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461,68){\makebox(0,0){2}}
\put(461.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(702.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(702,68){\makebox(0,0){4}}
\put(702.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(942.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(942,68){\makebox(0,0){6}}
\put(942.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,68){\makebox(0,0){8}}
\put(1183.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1424.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1424,68){\makebox(0,0){10}}
\put(1424.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(-45,495){\makebox(0,0){(I,III) $\xi_M/M_l$}}
\put(-45,415){\makebox(0,0){(II) $\bar{\xi}$}}
\put(848,185){\makebox(0,0){I}}
\put(848,485){\makebox(0,0){II}}
\put(848,805){\makebox(0,0){III}}
\put(770,-23){\makebox(0,0){(I) $\epsilon M^{1/\nu}$ 
(II) $1.4\Delta M^{1/\mu}$ (III) $0.2\Delta M^{1/\mu}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,442){\usebox{\plotpoint}}
\put(220,442){\usebox{\plotpoint}}
\put(220,440.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,441.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221,441){\usebox{\plotpoint}}
\put(221.0,440.0){\usebox{\plotpoint}}
\put(221.0,440.0){\usebox{\plotpoint}}
\put(222,436.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222.0,438.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(223,437){\usebox{\plotpoint}}
\put(223.0,436.0){\usebox{\plotpoint}}
\put(223.0,436.0){\usebox{\plotpoint}}
\put(224.0,434.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(224.0,434.0){\usebox{\plotpoint}}
\put(225.0,432.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(225.0,432.0){\usebox{\plotpoint}}
\put(226.0,430.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(226.0,430.0){\usebox{\plotpoint}}
\put(227,427.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,428.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.0,429.0){\usebox{\plotpoint}}
\put(228,428){\usebox{\plotpoint}}
\put(228,425.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228.0,427.0){\usebox{\plotpoint}}
\put(229,423.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,424.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229.0,425.0){\usebox{\plotpoint}}
\put(230,424){\usebox{\plotpoint}}
\put(230.0,423.0){\usebox{\plotpoint}}
\put(230.0,423.0){\usebox{\plotpoint}}
\put(231.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(231.0,421.0){\usebox{\plotpoint}}
\put(232.0,419.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(232.0,419.0){\usebox{\plotpoint}}
\put(233,416.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.0,418.0){\usebox{\plotpoint}}
\put(234,417){\usebox{\plotpoint}}
\put(234,414.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234.0,416.0){\usebox{\plotpoint}}
\put(235,415){\usebox{\plotpoint}}
\put(235.0,414.0){\usebox{\plotpoint}}
\put(235.0,414.0){\usebox{\plotpoint}}
\put(236.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(236.0,412.0){\usebox{\plotpoint}}
\put(237,409.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,410.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237.0,411.0){\usebox{\plotpoint}}
\put(238,410){\usebox{\plotpoint}}
\put(238,407.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238.0,409.0){\usebox{\plotpoint}}
\put(239,408){\usebox{\plotpoint}}
\put(239.0,407.0){\usebox{\plotpoint}}
\put(239.0,407.0){\usebox{\plotpoint}}
\put(240,404.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.0,406.0){\usebox{\plotpoint}}
\put(241,405){\usebox{\plotpoint}}
\put(241,402.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,403.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,404.0){\usebox{\plotpoint}}
\put(242,403){\usebox{\plotpoint}}
\put(242,400.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,401.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.0,402.0){\usebox{\plotpoint}}
\put(243,401){\usebox{\plotpoint}}
\put(243.0,400.0){\usebox{\plotpoint}}
\put(243.0,400.0){\usebox{\plotpoint}}
\put(244.0,398.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(244.0,398.0){\usebox{\plotpoint}}
\put(245,395.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245.0,397.0){\usebox{\plotpoint}}
\put(246,396){\usebox{\plotpoint}}
\put(246.0,395.0){\usebox{\plotpoint}}
\put(246.0,395.0){\usebox{\plotpoint}}
\put(247.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(247.0,393.0){\usebox{\plotpoint}}
\put(248,390.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248.0,392.0){\usebox{\plotpoint}}
\put(249,391){\usebox{\plotpoint}}
\put(249.0,390.0){\usebox{\plotpoint}}
\put(249.0,390.0){\usebox{\plotpoint}}
\put(250.0,388.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(250.0,388.0){\usebox{\plotpoint}}
\put(251,385.67){\rule{0.241pt}{0.400pt}}
\multiput(251.00,386.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251.0,387.0){\usebox{\plotpoint}}
\put(252,386){\usebox{\plotpoint}}
\put(252.0,385.0){\usebox{\plotpoint}}
\put(252.0,385.0){\usebox{\plotpoint}}
\put(253,382.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253.0,384.0){\usebox{\plotpoint}}
\put(254,383){\usebox{\plotpoint}}
\put(254,380.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254.0,382.0){\usebox{\plotpoint}}
\put(255,381){\usebox{\plotpoint}}
\put(255.0,380.0){\usebox{\plotpoint}}
\put(255.0,380.0){\usebox{\plotpoint}}
\put(256.0,379.0){\usebox{\plotpoint}}
\put(256.0,379.0){\usebox{\plotpoint}}
\put(257.0,377.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(257.0,377.0){\usebox{\plotpoint}}
\put(258,374.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258.0,376.0){\usebox{\plotpoint}}
\put(259,375){\usebox{\plotpoint}}
\put(259.0,374.0){\usebox{\plotpoint}}
\put(259.0,374.0){\usebox{\plotpoint}}
\put(260.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(260.0,372.0){\usebox{\plotpoint}}
\put(261,369.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261.0,371.0){\usebox{\plotpoint}}
\put(262,370){\usebox{\plotpoint}}
\put(262,370){\usebox{\plotpoint}}
\put(262,368.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263,369){\usebox{\plotpoint}}
\put(263,366.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263.0,368.0){\usebox{\plotpoint}}
\put(264,367){\usebox{\plotpoint}}
\put(264.0,366.0){\usebox{\plotpoint}}
\put(264.0,366.0){\usebox{\plotpoint}}
\put(265,363.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,365.0){\usebox{\plotpoint}}
\put(266,364){\usebox{\plotpoint}}
\put(266,364){\usebox{\plotpoint}}
\put(266,362.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,363.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267,363){\usebox{\plotpoint}}
\put(267,360.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,361.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267.0,362.0){\usebox{\plotpoint}}
\put(268,361){\usebox{\plotpoint}}
\put(268.0,360.0){\usebox{\plotpoint}}
\put(268.0,360.0){\usebox{\plotpoint}}
\put(269.0,359.0){\usebox{\plotpoint}}
\put(269.0,359.0){\usebox{\plotpoint}}
\put(270.0,357.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(270.0,357.0){\usebox{\plotpoint}}
\put(271,354.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,355.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271.0,356.0){\usebox{\plotpoint}}
\put(272,355){\usebox{\plotpoint}}
\put(272,355){\usebox{\plotpoint}}
\put(272,353.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,354.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273,354){\usebox{\plotpoint}}
\put(273,351.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,352.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.0,353.0){\usebox{\plotpoint}}
\put(274,352){\usebox{\plotpoint}}
\put(274.0,351.0){\usebox{\plotpoint}}
\put(274.0,351.0){\usebox{\plotpoint}}
\put(275.0,350.0){\usebox{\plotpoint}}
\put(275.0,350.0){\usebox{\plotpoint}}
\put(276.0,348.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(276.0,348.0){\usebox{\plotpoint}}
\put(277.0,347.0){\usebox{\plotpoint}}
\put(277.0,347.0){\usebox{\plotpoint}}
\put(278,344.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278.0,346.0){\usebox{\plotpoint}}
\put(279,345){\usebox{\plotpoint}}
\put(279.0,344.0){\usebox{\plotpoint}}
\put(279.0,344.0){\usebox{\plotpoint}}
\put(280,341.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,343.0){\usebox{\plotpoint}}
\put(281,342){\usebox{\plotpoint}}
\put(281,342){\usebox{\plotpoint}}
\put(281,340.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282,341){\usebox{\plotpoint}}
\put(282.0,340.0){\usebox{\plotpoint}}
\put(282.0,340.0){\usebox{\plotpoint}}
\put(283,337.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,339.0){\usebox{\plotpoint}}
\put(284,338){\usebox{\plotpoint}}
\put(284.0,337.0){\usebox{\plotpoint}}
\put(284.0,337.0){\usebox{\plotpoint}}
\put(285.0,336.0){\usebox{\plotpoint}}
\put(285.0,336.0){\usebox{\plotpoint}}
\put(286.0,334.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(286.0,334.0){\usebox{\plotpoint}}
\put(287.0,333.0){\usebox{\plotpoint}}
\put(287.0,333.0){\usebox{\plotpoint}}
\put(288.0,332.0){\usebox{\plotpoint}}
\put(288.0,332.0){\usebox{\plotpoint}}
\put(289.0,330.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(289.0,330.0){\usebox{\plotpoint}}
\put(290.0,329.0){\usebox{\plotpoint}}
\put(290.0,329.0){\usebox{\plotpoint}}
\put(291.0,328.0){\usebox{\plotpoint}}
\put(291.0,328.0){\usebox{\plotpoint}}
\put(292.0,326.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(292.0,326.0){\usebox{\plotpoint}}
\put(293.0,325.0){\usebox{\plotpoint}}
\put(293.0,325.0){\usebox{\plotpoint}}
\put(294.0,324.0){\usebox{\plotpoint}}
\put(294.0,324.0){\usebox{\plotpoint}}
\put(295.0,322.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(295.0,322.0){\usebox{\plotpoint}}
\put(296.0,321.0){\usebox{\plotpoint}}
\put(296.0,321.0){\usebox{\plotpoint}}
\put(297.0,320.0){\usebox{\plotpoint}}
\put(297.0,320.0){\usebox{\plotpoint}}
\put(298,317.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,318.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,319.0){\usebox{\plotpoint}}
\put(299,318){\usebox{\plotpoint}}
\put(299,318){\usebox{\plotpoint}}
\put(299.0,317.0){\usebox{\plotpoint}}
\put(299.0,317.0){\usebox{\plotpoint}}
\put(300.0,316.0){\usebox{\plotpoint}}
\put(300.0,316.0){\usebox{\plotpoint}}
\put(301.0,315.0){\usebox{\plotpoint}}
\put(301.0,315.0){\usebox{\plotpoint}}
\put(302,312.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,313.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302.0,314.0){\usebox{\plotpoint}}
\put(303,313){\usebox{\plotpoint}}
\put(303.0,312.0){\usebox{\plotpoint}}
\put(303.0,312.0){\usebox{\plotpoint}}
\put(304.0,311.0){\usebox{\plotpoint}}
\put(304.0,311.0){\usebox{\plotpoint}}
\put(305,308.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,309.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,310.0){\usebox{\plotpoint}}
\put(306,309){\usebox{\plotpoint}}
\put(306,309){\usebox{\plotpoint}}
\put(306,307.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307,308){\usebox{\plotpoint}}
\put(307,308){\usebox{\plotpoint}}
\put(307,306.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,307.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,307){\usebox{\plotpoint}}
\put(308,307){\usebox{\plotpoint}}
\put(308.0,306.0){\usebox{\plotpoint}}
\put(308.0,306.0){\usebox{\plotpoint}}
\put(309.0,305.0){\usebox{\plotpoint}}
\put(309.0,305.0){\usebox{\plotpoint}}
\put(310.0,304.0){\usebox{\plotpoint}}
\put(310.0,304.0){\usebox{\plotpoint}}
\put(311,301.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,302.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,303.0){\usebox{\plotpoint}}
\put(312,302){\usebox{\plotpoint}}
\put(312.0,301.0){\usebox{\plotpoint}}
\put(312.0,301.0){\usebox{\plotpoint}}
\put(313.0,300.0){\usebox{\plotpoint}}
\put(313.0,300.0){\usebox{\plotpoint}}
\put(314.0,299.0){\usebox{\plotpoint}}
\put(314.0,299.0){\usebox{\plotpoint}}
\put(315.0,298.0){\usebox{\plotpoint}}
\put(315.0,298.0){\usebox{\plotpoint}}
\put(316.0,297.0){\usebox{\plotpoint}}
\put(316.0,297.0){\usebox{\plotpoint}}
\put(317.0,296.0){\usebox{\plotpoint}}
\put(317.0,296.0){\usebox{\plotpoint}}
\put(318.0,294.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(318.0,294.0){\usebox{\plotpoint}}
\put(319.0,293.0){\usebox{\plotpoint}}
\put(319.0,293.0){\usebox{\plotpoint}}
\put(320.0,292.0){\usebox{\plotpoint}}
\put(320.0,292.0){\usebox{\plotpoint}}
\put(321.0,291.0){\usebox{\plotpoint}}
\put(321.0,291.0){\usebox{\plotpoint}}
\put(322.0,290.0){\usebox{\plotpoint}}
\put(322.0,290.0){\usebox{\plotpoint}}
\put(323.0,289.0){\usebox{\plotpoint}}
\put(323.0,289.0){\usebox{\plotpoint}}
\put(324,286.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,287.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,288.0){\usebox{\plotpoint}}
\put(325,287){\usebox{\plotpoint}}
\put(325,287){\usebox{\plotpoint}}
\put(325,285.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,286.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326,286){\usebox{\plotpoint}}
\put(326,286){\usebox{\plotpoint}}
\put(326,284.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,285.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327,285){\usebox{\plotpoint}}
\put(327,285){\usebox{\plotpoint}}
\put(327,283.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328,284){\usebox{\plotpoint}}
\put(328,284){\usebox{\plotpoint}}
\put(328.0,283.0){\usebox{\plotpoint}}
\put(329,281.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,283.0){\usebox{\plotpoint}}
\put(330,282){\usebox{\plotpoint}}
\put(330,282){\usebox{\plotpoint}}
\put(330,280.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,281.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331,281){\usebox{\plotpoint}}
\put(331,281){\usebox{\plotpoint}}
\put(331.0,280.0){\usebox{\plotpoint}}
\put(331.0,280.0){\usebox{\plotpoint}}
\put(332.0,279.0){\usebox{\plotpoint}}
\put(332.0,279.0){\usebox{\plotpoint}}
\put(333.0,278.0){\usebox{\plotpoint}}
\put(333.0,278.0){\usebox{\plotpoint}}
\put(334.0,277.0){\usebox{\plotpoint}}
\put(334.0,277.0){\usebox{\plotpoint}}
\put(335.0,276.0){\usebox{\plotpoint}}
\put(335.0,276.0){\usebox{\plotpoint}}
\put(336.0,275.0){\usebox{\plotpoint}}
\put(336.0,275.0){\usebox{\plotpoint}}
\put(337.0,274.0){\usebox{\plotpoint}}
\put(337.0,274.0){\usebox{\plotpoint}}
\put(338.0,273.0){\usebox{\plotpoint}}
\put(338.0,273.0){\usebox{\plotpoint}}
\put(339.0,272.0){\usebox{\plotpoint}}
\put(339.0,272.0){\usebox{\plotpoint}}
\put(340.0,271.0){\usebox{\plotpoint}}
\put(340.0,271.0){\usebox{\plotpoint}}
\put(341.0,270.0){\usebox{\plotpoint}}
\put(341.0,270.0){\usebox{\plotpoint}}
\put(342.0,269.0){\usebox{\plotpoint}}
\put(342.0,269.0){\usebox{\plotpoint}}
\put(343.0,268.0){\usebox{\plotpoint}}
\put(343.0,268.0){\usebox{\plotpoint}}
\put(344.0,267.0){\usebox{\plotpoint}}
\put(344.0,267.0){\usebox{\plotpoint}}
\put(345.0,266.0){\usebox{\plotpoint}}
\put(345.0,266.0){\usebox{\plotpoint}}
\put(346.0,265.0){\usebox{\plotpoint}}
\put(346.0,265.0){\usebox{\plotpoint}}
\put(347.0,264.0){\usebox{\plotpoint}}
\put(347.0,264.0){\usebox{\plotpoint}}
\put(348.0,263.0){\usebox{\plotpoint}}
\put(349,261.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.0,263.0){\usebox{\plotpoint}}
\put(350,262){\usebox{\plotpoint}}
\put(350,262){\usebox{\plotpoint}}
\put(350.0,261.0){\usebox{\plotpoint}}
\put(351,259.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,261.0){\usebox{\plotpoint}}
\put(352,260){\usebox{\plotpoint}}
\put(352,260){\usebox{\plotpoint}}
\put(352.0,260.0){\usebox{\plotpoint}}
\put(353,257.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.0,259.0){\usebox{\plotpoint}}
\put(354,258){\usebox{\plotpoint}}
\put(354,258){\usebox{\plotpoint}}
\put(354.0,258.0){\usebox{\plotpoint}}
\put(355.0,257.0){\usebox{\plotpoint}}
\put(355.0,257.0){\usebox{\plotpoint}}
\put(356.0,256.0){\usebox{\plotpoint}}
\put(356.0,256.0){\usebox{\plotpoint}}
\put(357.0,255.0){\usebox{\plotpoint}}
\put(357.0,255.0){\usebox{\plotpoint}}
\put(358.0,254.0){\usebox{\plotpoint}}
\put(359,252.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,253.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.0,254.0){\usebox{\plotpoint}}
\put(360,253){\usebox{\plotpoint}}
\put(360,253){\usebox{\plotpoint}}
\put(360.0,252.0){\usebox{\plotpoint}}
\put(361,250.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,251.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.0,252.0){\usebox{\plotpoint}}
\put(362,251){\usebox{\plotpoint}}
\put(362,251){\usebox{\plotpoint}}
\put(362.0,251.0){\usebox{\plotpoint}}
\put(363.0,250.0){\usebox{\plotpoint}}
\put(363.0,250.0){\usebox{\plotpoint}}
\put(364.0,249.0){\usebox{\plotpoint}}
\put(364.0,249.0){\usebox{\plotpoint}}
\put(365.0,248.0){\usebox{\plotpoint}}
\put(365.0,248.0){\usebox{\plotpoint}}
\put(366.0,247.0){\usebox{\plotpoint}}
\put(367,245.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,246.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,247.0){\usebox{\plotpoint}}
\put(368,246){\usebox{\plotpoint}}
\put(368,246){\usebox{\plotpoint}}
\put(368.0,246.0){\usebox{\plotpoint}}
\put(369.0,245.0){\usebox{\plotpoint}}
\put(369.0,245.0){\usebox{\plotpoint}}
\put(370.0,244.0){\usebox{\plotpoint}}
\put(370.0,244.0){\usebox{\plotpoint}}
\put(371.0,243.0){\usebox{\plotpoint}}
\put(371.0,243.0){\usebox{\plotpoint}}
\put(372.0,242.0){\usebox{\plotpoint}}
\put(373,240.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,241.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,242.0){\usebox{\plotpoint}}
\put(374,241){\usebox{\plotpoint}}
\put(374,241){\usebox{\plotpoint}}
\put(374.0,241.0){\usebox{\plotpoint}}
\put(375.0,240.0){\usebox{\plotpoint}}
\put(375.0,240.0){\usebox{\plotpoint}}
\put(376.0,239.0){\usebox{\plotpoint}}
\put(377,237.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,238.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,239.0){\usebox{\plotpoint}}
\put(378,238){\usebox{\plotpoint}}
\put(378,238){\usebox{\plotpoint}}
\put(378.0,238.0){\usebox{\plotpoint}}
\put(379.0,237.0){\usebox{\plotpoint}}
\put(379.0,237.0){\usebox{\plotpoint}}
\put(380.0,236.0){\usebox{\plotpoint}}
\put(381,234.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,235.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.0,236.0){\usebox{\plotpoint}}
\put(382,235){\usebox{\plotpoint}}
\put(382,235){\usebox{\plotpoint}}
\put(382,235){\usebox{\plotpoint}}
\put(382,233.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,234.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383,234){\usebox{\plotpoint}}
\put(383,234){\usebox{\plotpoint}}
\put(383.0,234.0){\usebox{\plotpoint}}
\put(384.0,233.0){\usebox{\plotpoint}}
\put(384.0,233.0){\usebox{\plotpoint}}
\put(385.0,232.0){\usebox{\plotpoint}}
\put(385.0,232.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387.0,231.0){\usebox{\plotpoint}}
\put(387.0,231.0){\usebox{\plotpoint}}
\put(388.0,230.0){\usebox{\plotpoint}}
\put(389,228.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,229.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.0,230.0){\usebox{\plotpoint}}
\put(390,229){\usebox{\plotpoint}}
\put(390,229){\usebox{\plotpoint}}
\put(390.0,229.0){\usebox{\plotpoint}}
\put(391.0,228.0){\usebox{\plotpoint}}
\put(391.0,228.0){\usebox{\plotpoint}}
\put(392.0,227.0){\usebox{\plotpoint}}
\put(392.0,227.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(394.0,226.0){\usebox{\plotpoint}}
\put(394.0,226.0){\usebox{\plotpoint}}
\put(395.0,225.0){\usebox{\plotpoint}}
\put(395.0,225.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(397.0,224.0){\usebox{\plotpoint}}
\put(397.0,224.0){\usebox{\plotpoint}}
\put(398.0,223.0){\usebox{\plotpoint}}
\put(398.0,223.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(400.0,222.0){\usebox{\plotpoint}}
\put(400.0,222.0){\usebox{\plotpoint}}
\put(401.0,221.0){\usebox{\plotpoint}}
\put(401.0,221.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(403.0,220.0){\usebox{\plotpoint}}
\put(404,218.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,219.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,220.0){\usebox{\plotpoint}}
\put(405,219){\usebox{\plotpoint}}
\put(405,219){\usebox{\plotpoint}}
\put(405,219){\usebox{\plotpoint}}
\put(405.0,219.0){\usebox{\plotpoint}}
\put(406.0,218.0){\usebox{\plotpoint}}
\put(407,216.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,218.0){\usebox{\plotpoint}}
\put(408,217){\usebox{\plotpoint}}
\put(408,217){\usebox{\plotpoint}}
\put(408,217){\usebox{\plotpoint}}
\put(408.0,217.0){\usebox{\plotpoint}}
\put(409.0,216.0){\usebox{\plotpoint}}
\put(409.0,216.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(411.0,215.0){\usebox{\plotpoint}}
\put(412,213.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,215.0){\usebox{\plotpoint}}
\put(413,214){\usebox{\plotpoint}}
\put(413,214){\usebox{\plotpoint}}
\put(413.0,214.0){\usebox{\plotpoint}}
\put(414.0,213.0){\usebox{\plotpoint}}
\put(414.0,213.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(416.0,212.0){\usebox{\plotpoint}}
\put(417,210.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,211.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,212.0){\usebox{\plotpoint}}
\put(418,211){\usebox{\plotpoint}}
\put(418,211){\usebox{\plotpoint}}
\put(418.0,211.0){\usebox{\plotpoint}}
\put(419.0,210.0){\usebox{\plotpoint}}
\put(419.0,210.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(421.0,209.0){\usebox{\plotpoint}}
\put(421.0,209.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(423.0,208.0){\usebox{\plotpoint}}
\put(424,206.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,207.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,208.0){\usebox{\plotpoint}}
\put(425,207){\usebox{\plotpoint}}
\put(425,207){\usebox{\plotpoint}}
\put(426,205.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,207.0){\usebox{\plotpoint}}
\put(427,206){\usebox{\plotpoint}}
\put(427,206){\usebox{\plotpoint}}
\put(427,206){\usebox{\plotpoint}}
\put(428,204.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,205.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,206.0){\usebox{\plotpoint}}
\put(429,205){\usebox{\plotpoint}}
\put(429,205){\usebox{\plotpoint}}
\put(429.0,205.0){\usebox{\plotpoint}}
\put(430.0,204.0){\usebox{\plotpoint}}
\put(430.0,204.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(432.0,203.0){\usebox{\plotpoint}}
\put(432.0,203.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434.0,202.0){\usebox{\plotpoint}}
\put(436,200.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,201.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,202.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(437,201){\usebox{\plotpoint}}
\put(437,201){\usebox{\plotpoint}}
\put(437,201){\usebox{\plotpoint}}
\put(437.0,201.0){\usebox{\plotpoint}}
\put(438.0,200.0){\usebox{\plotpoint}}
\put(438.0,200.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440.0,199.0){\usebox{\plotpoint}}
\put(442,197.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,198.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,199.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(443,198){\usebox{\plotpoint}}
\put(443,198){\usebox{\plotpoint}}
\put(443,198){\usebox{\plotpoint}}
\put(444,196.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,198.0){\usebox{\plotpoint}}
\put(445,197){\usebox{\plotpoint}}
\put(445,197){\usebox{\plotpoint}}
\put(445.0,197.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(447.0,196.0){\usebox{\plotpoint}}
\put(447.0,196.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(449.0,195.0){\usebox{\plotpoint}}
\put(451,193.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,194.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.0,195.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452,194){\usebox{\plotpoint}}
\put(452,194){\usebox{\plotpoint}}
\put(453,192.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,193.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.0,194.0){\usebox{\plotpoint}}
\put(454,193){\usebox{\plotpoint}}
\put(454,193){\usebox{\plotpoint}}
\put(454.0,193.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,192.0){\usebox{\plotpoint}}
\put(458,190.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,191.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,192.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(459,191){\usebox{\plotpoint}}
\put(459,191){\usebox{\plotpoint}}
\put(459,191){\usebox{\plotpoint}}
\put(459.0,191.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(461.0,190.0){\usebox{\plotpoint}}
\put(463,188.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,189.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,190.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(464,189){\usebox{\plotpoint}}
\put(464,189){\usebox{\plotpoint}}
\put(464.0,189.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(466.0,188.0){\usebox{\plotpoint}}
\put(466.0,188.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(469.0,187.0){\usebox{\plotpoint}}
\put(469.0,187.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(472.0,186.0){\usebox{\plotpoint}}
\put(474,184.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,185.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,186.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(475,185){\usebox{\plotpoint}}
\put(475,185){\usebox{\plotpoint}}
\put(475,185){\usebox{\plotpoint}}
\put(477,183.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,184.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,185.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(478,184){\usebox{\plotpoint}}
\put(478,184){\usebox{\plotpoint}}
\put(478,184){\usebox{\plotpoint}}
\put(478.0,184.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(480.0,183.0){\usebox{\plotpoint}}
\put(483,181.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,182.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,183.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(484,182){\usebox{\plotpoint}}
\put(484,182){\usebox{\plotpoint}}
\put(486,180.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,181.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,182.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(487,181){\usebox{\plotpoint}}
\put(487,181){\usebox{\plotpoint}}
\put(487.0,181.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(490.0,180.0){\usebox{\plotpoint}}
\put(490.0,180.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(493.0,179.0){\usebox{\plotpoint}}
\put(493.0,179.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(497.0,178.0){\usebox{\plotpoint}}
\put(500,176.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,178.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(501,177){\usebox{\plotpoint}}
\put(501,177){\usebox{\plotpoint}}
\put(501,177){\usebox{\plotpoint}}
\put(501.0,177.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(504.0,176.0){\usebox{\plotpoint}}
\put(504.0,176.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(508.0,175.0){\usebox{\plotpoint}}
\put(508.0,175.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(512.0,174.0){\usebox{\plotpoint}}
\put(516,172.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,174.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(517,173){\usebox{\plotpoint}}
\put(517,173){\usebox{\plotpoint}}
\put(517,173){\usebox{\plotpoint}}
\put(517.0,173.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(521.0,172.0){\usebox{\plotpoint}}
\put(525,170.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,171.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,172.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(526,171){\usebox{\plotpoint}}
\put(526,171){\usebox{\plotpoint}}
\put(526,171){\usebox{\plotpoint}}
\put(530,169.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526.0,171.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(531,170){\usebox{\plotpoint}}
\put(531,170){\usebox{\plotpoint}}
\put(531.0,170.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(536.0,169.0){\usebox{\plotpoint}}
\put(536.0,169.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(541.0,168.0){\usebox{\plotpoint}}
\put(541.0,168.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(547.0,167.0){\usebox{\plotpoint}}
\put(553,165.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,166.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547.0,167.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(554,166){\usebox{\plotpoint}}
\put(554,166){\usebox{\plotpoint}}
\put(554.0,166.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(560.0,165.0){\usebox{\plotpoint}}
\put(567,163.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,165.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(568,164){\usebox{\plotpoint}}
\put(568,164){\usebox{\plotpoint}}
\put(568,164){\usebox{\plotpoint}}
\put(568.0,164.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(575.0,163.0){\usebox{\plotpoint}}
\put(575.0,163.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(584.0,162.0){\usebox{\plotpoint}}
\put(584.0,162.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(593.0,161.0){\usebox{\plotpoint}}
\put(602,159.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.0,161.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(603,160){\usebox{\plotpoint}}
\put(603,160){\usebox{\plotpoint}}
\put(603.0,160.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(613.0,159.0){\usebox{\plotpoint}}
\put(613.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(623.0,158.0){\usebox{\plotpoint}}
\put(623.0,158.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(634.0,157.0){\usebox{\plotpoint}}
\put(634.0,157.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(645.0,156.0){\usebox{\plotpoint}}
\put(656,154.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645.0,156.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(657,155){\usebox{\plotpoint}}
\put(657,155){\usebox{\plotpoint}}
\put(657.0,155.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(668.0,154.0){\usebox{\plotpoint}}
\put(679,152.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668.0,154.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(680,153){\usebox{\plotpoint}}
\put(680,153){\usebox{\plotpoint}}
\put(680.0,153.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(691.0,152.0){\usebox{\plotpoint}}
\put(691.0,152.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(703.0,151.0){\usebox{\plotpoint}}
\put(715,149.67){\rule{0.241pt}{0.400pt}}
\multiput(715.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703.0,151.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(716,150){\usebox{\plotpoint}}
\put(716,150){\usebox{\plotpoint}}
\put(716,150){\usebox{\plotpoint}}
\put(716.0,150.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(728.0,149.0){\usebox{\plotpoint}}
\put(728.0,149.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(741.0,148.0){\usebox{\plotpoint}}
\put(741.0,148.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(754.0,147.0){\usebox{\plotpoint}}
\put(767,145.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754.0,147.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(768,146){\usebox{\plotpoint}}
\put(768,146){\usebox{\plotpoint}}
\put(781,144.67){\rule{0.241pt}{0.400pt}}
\multiput(781.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768.0,146.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(782,145){\usebox{\plotpoint}}
\put(782,145){\usebox{\plotpoint}}
\put(782.0,145.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(796.0,144.0){\usebox{\plotpoint}}
\put(810,142.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796.0,144.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(811,143){\usebox{\plotpoint}}
\put(811,143){\usebox{\plotpoint}}
\put(811.0,143.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(826.0,142.0){\usebox{\plotpoint}}
\put(841,140.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(826.0,142.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(842,141){\usebox{\plotpoint}}
\put(842,141){\usebox{\plotpoint}}
\put(842.0,141.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(858.0,140.0){\usebox{\plotpoint}}
\put(858.0,140.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(876.0,139.0){\usebox{\plotpoint}}
\put(876.0,139.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(894.0,138.0){\usebox{\plotpoint}}
\put(894.0,138.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(914.0,137.0){\usebox{\plotpoint}}
\put(914.0,137.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(935.0,136.0){\usebox{\plotpoint}}
\put(935.0,136.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(958.0,135.0){\usebox{\plotpoint}}
\put(983,133.67){\rule{0.241pt}{0.400pt}}
\multiput(983.00,134.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958.0,135.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(984,134){\usebox{\plotpoint}}
\put(984,134){\usebox{\plotpoint}}
\put(1013,132.67){\rule{0.241pt}{0.400pt}}
\multiput(1013.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984.0,134.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(1014,133){\usebox{\plotpoint}}
\put(1014,133){\usebox{\plotpoint}}
\put(1014,133){\usebox{\plotpoint}}
\put(1014.0,133.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(1050.0,132.0){\usebox{\plotpoint}}
\put(1050.0,132.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(1099.0,131.0){\usebox{\plotpoint}}
\put(1175,129.67){\rule{0.241pt}{0.400pt}}
\multiput(1175.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1099.0,131.0){\rule[-0.200pt]{18.308pt}{0.400pt}}
\put(1176,130){\usebox{\plotpoint}}
\put(1176,130){\usebox{\plotpoint}}
\put(1176.0,130.0){\rule[-0.200pt]{24.813pt}{0.400pt}}
\put(1279.0,129.0){\usebox{\plotpoint}}
\put(1352,127.67){\rule{0.241pt}{0.400pt}}
\multiput(1352.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1279.0,129.0){\rule[-0.200pt]{17.586pt}{0.400pt}}
\put(1353,128){\usebox{\plotpoint}}
\put(1353,128){\usebox{\plotpoint}}
\put(1400,126.67){\rule{0.241pt}{0.400pt}}
\multiput(1400.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1353.0,128.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\put(1401,127){\usebox{\plotpoint}}
\put(1401,127){\usebox{\plotpoint}}
\put(1401.0,127.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\multiput(222.00,113.59)(4.921,0.482){9}{\rule{3.767pt}{0.116pt}}
\multiput(222.00,112.17)(47.182,6.000){2}{\rule{1.883pt}{0.400pt}}
\multiput(277.00,119.58)(1.628,0.492){19}{\rule{1.373pt}{0.118pt}}
\multiput(277.00,118.17)(32.151,11.000){2}{\rule{0.686pt}{0.400pt}}
\multiput(312.00,130.59)(1.252,0.489){15}{\rule{1.078pt}{0.118pt}}
\multiput(312.00,129.17)(19.763,9.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(334.00,139.58)(1.073,0.494){29}{\rule{0.950pt}{0.119pt}}
\multiput(334.00,138.17)(32.028,16.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(368.00,155.58)(0.970,0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(368.00,154.17)(21.201,12.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(391.00,167.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(391.00,166.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(404.00,175.58)(0.788,0.497){53}{\rule{0.729pt}{0.120pt}}
\multiput(404.00,174.17)(42.488,28.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(448.00,203.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(448.00,202.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(459.00,210.58)(0.742,0.497){47}{\rule{0.692pt}{0.120pt}}
\multiput(459.00,209.17)(35.564,25.000){2}{\rule{0.346pt}{0.400pt}}
\multiput(496.00,235.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(496.00,234.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(505.00,242.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(505.00,241.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(517.00,250.58)(0.711,0.498){97}{\rule{0.668pt}{0.120pt}}
\multiput(517.00,249.17)(69.614,50.000){2}{\rule{0.334pt}{0.400pt}}
\multiput(588.00,300.58)(0.741,0.498){101}{\rule{0.692pt}{0.120pt}}
\multiput(588.00,299.17)(75.563,52.000){2}{\rule{0.346pt}{0.400pt}}
\multiput(665.00,352.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(665.00,351.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(680.00,361.58)(0.798,0.492){21}{\rule{0.733pt}{0.119pt}}
\multiput(680.00,360.17)(17.478,12.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(699.00,373.58)(0.952,0.499){117}{\rule{0.860pt}{0.120pt}}
\multiput(699.00,372.17)(112.215,60.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(813.00,433.58)(1.571,0.498){77}{\rule{1.350pt}{0.120pt}}
\multiput(813.00,432.17)(122.198,40.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(938.00,473.59)(2.602,0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(938.00,472.17)(19.807,5.000){2}{\rule{1.010pt}{0.400pt}}
\multiput(962.00,478.58)(4.770,0.498){93}{\rule{3.892pt}{0.120pt}}
\multiput(962.00,477.17)(446.923,48.000){2}{\rule{1.946pt}{0.400pt}}
\put(220,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(277,119){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(391,164){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(448,199){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(505,235){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,113){\makebox(0,0){$+$}}
\put(312,128){\makebox(0,0){$+$}}
\put(404,174){\makebox(0,0){$+$}}
\put(496,232){\makebox(0,0){$+$}}
\put(588,294){\makebox(0,0){$+$}}
\put(680,356){\makebox(0,0){$+$}}
\put(220,113){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(368,156){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(517,254){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(665,352){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(813,426){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(962,471){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(220,113){\makebox(0,0){$\times$}}
\put(459,228){\makebox(0,0){$\times$}}
\put(699,384){\makebox(0,0){$\times$}}
\put(938,484){\makebox(0,0){$\times$}}
\put(1417,526){\makebox(0,0){$\times$}}
\put(220,438){\usebox{\plotpoint}}
\put(220,438){\usebox{\plotpoint}}
\put(220,438){\usebox{\plotpoint}}
\put(220,438){\usebox{\plotpoint}}
\multiput(228.00,438.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(228.00,437.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(232.61,442.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(231.17,442.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(235.59,446.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(234.17,446.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(240.61,454.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(239.17,454.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(243.17,460){\rule{0.400pt}{0.900pt}}
\multiput(242.17,460.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(245.59,464.00)(0.482,1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(244.17,464.00)(6.000,13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(251.59,480.00)(0.482,1.666){9}{\rule{0.116pt}{1.367pt}}
\multiput(250.17,480.00)(6.000,16.163){2}{\rule{0.400pt}{0.683pt}}
\put(257.17,499){\rule{0.400pt}{0.900pt}}
\multiput(256.17,499.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(258.67,503){\rule{0.400pt}{1.204pt}}
\multiput(258.17,503.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\multiput(260.58,508.00)(0.491,1.746){17}{\rule{0.118pt}{1.460pt}}
\multiput(259.17,508.00)(10.000,30.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(270.58,542.00)(0.491,2.059){17}{\rule{0.118pt}{1.700pt}}
\multiput(269.17,542.00)(10.000,36.472){2}{\rule{0.400pt}{0.850pt}}
\put(280.17,582){\rule{0.400pt}{1.700pt}}
\multiput(279.17,582.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(282.61,590.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(281.17,590.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(285.58,600.00)(0.492,2.047){21}{\rule{0.119pt}{1.700pt}}
\multiput(284.17,600.00)(12.000,44.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(297.61,648.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(296.17,648.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(300.58,660.00)(0.496,1.771){37}{\rule{0.119pt}{1.500pt}}
\multiput(299.17,660.00)(20.000,66.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(320.58,730.00)(0.496,1.366){45}{\rule{0.120pt}{1.183pt}}
\multiput(319.17,730.00)(24.000,62.544){2}{\rule{0.400pt}{0.592pt}}
\multiput(344.59,795.00)(0.477,1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(343.17,795.00)(5.000,8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(349.58,806.00)(0.497,0.762){47}{\rule{0.120pt}{0.708pt}}
\multiput(348.17,806.00)(25.000,36.531){2}{\rule{0.400pt}{0.354pt}}
\multiput(374.00,844.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(374.00,843.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(382.00,851.58)(1.156,0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(382.00,850.17)(22.906,11.000){2}{\rule{0.505pt}{0.400pt}}
\put(407,860.67){\rule{3.373pt}{0.400pt}}
\multiput(407.00,861.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(421,859.67){\rule{1.927pt}{0.400pt}}
\multiput(421.00,860.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(429.00,858.92)(1.061,-0.495){35}{\rule{0.942pt}{0.119pt}}
\multiput(429.00,859.17)(38.045,-19.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(469.00,839.92)(0.968,-0.497){51}{\rule{0.870pt}{0.120pt}}
\multiput(469.00,840.17)(50.194,-27.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(521.00,812.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(521.00,813.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(529,808.67){\rule{0.482pt}{0.400pt}}
\multiput(529.00,809.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(531.00,807.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(531.00,808.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(544.00,802.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(544.00,803.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(559.00,796.92)(1.581,-0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(559.00,797.17)(31.226,-11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(593.00,785.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(593.00,786.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(606.00,781.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(606.00,782.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(621.00,776.92)(1.369,-0.493){23}{\rule{1.177pt}{0.119pt}}
\multiput(621.00,777.17)(32.557,-13.000){2}{\rule{0.588pt}{0.400pt}}
\multiput(656.00,763.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(656.00,764.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(683.00,753.92)(1.369,-0.493){23}{\rule{1.177pt}{0.119pt}}
\multiput(683.00,754.17)(32.557,-13.000){2}{\rule{0.588pt}{0.400pt}}
\put(718,740.67){\rule{0.964pt}{0.400pt}}
\multiput(718.00,741.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(722.00,739.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(722.00,740.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(743.00,732.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(743.00,733.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(768.00,725.93)(3.531,-0.488){13}{\rule{2.800pt}{0.117pt}}
\multiput(768.00,726.17)(48.188,-8.000){2}{\rule{1.400pt}{0.400pt}}
\put(822,717.17){\rule{4.100pt}{0.400pt}}
\multiput(822.00,718.17)(11.490,-2.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(842.00,715.93)(5.314,-0.488){13}{\rule{4.150pt}{0.117pt}}
\multiput(842.00,716.17)(72.386,-8.000){2}{\rule{2.075pt}{0.400pt}}
\multiput(923.00,707.93)(2.871,-0.488){13}{\rule{2.300pt}{0.117pt}}
\multiput(923.00,708.17)(39.226,-8.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(967.00,699.93)(3.232,-0.489){15}{\rule{2.589pt}{0.118pt}}
\multiput(967.00,700.17)(50.627,-9.000){2}{\rule{1.294pt}{0.400pt}}
\multiput(1023.00,690.94)(5.745,-0.468){5}{\rule{4.100pt}{0.113pt}}
\multiput(1023.00,691.17)(31.490,-4.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(1063.00,686.95)(8.723,-0.447){3}{\rule{5.433pt}{0.108pt}}
\multiput(1063.00,687.17)(28.723,-3.000){2}{\rule{2.717pt}{0.400pt}}
\multiput(1103.00,683.92)(2.786,-0.496){41}{\rule{2.300pt}{0.120pt}}
\multiput(1103.00,684.17)(116.226,-22.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1224.00,661.92)(6.825,-0.494){27}{\rule{5.433pt}{0.119pt}}
\multiput(1224.00,662.17)(188.723,-15.000){2}{\rule{2.717pt}{0.400pt}}
\put(220.0,438.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(220,449){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(228,446){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(235,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(251,479){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(259,499){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(270,531){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(297,637){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(374,843){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(544,793){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(559,793){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(606,774){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(621,804){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(683,762){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,437){\makebox(0,0){$+$}}
\put(232,443){\makebox(0,0){$+$}}
\put(243,464){\makebox(0,0){$+$}}
\put(245,463){\makebox(0,0){$+$}}
\put(257,497){\makebox(0,0){$+$}}
\put(282,587){\makebox(0,0){$+$}}
\put(285,636){\makebox(0,0){$+$}}
\put(344,789){\makebox(0,0){$+$}}
\put(407,862){\makebox(0,0){$+$}}
\put(469,843){\makebox(0,0){$+$}}
\put(529,804){\makebox(0,0){$+$}}
\put(593,774){\makebox(0,0){$+$}}
\put(656,751){\makebox(0,0){$+$}}
\put(718,739){\makebox(0,0){$+$}}
\put(743,724){\makebox(0,0){$+$}}
\put(768,720){\makebox(0,0){$+$}}
\put(842,705){\makebox(0,0){$+$}}
\put(967,701){\makebox(0,0){$+$}}
\put(220,431){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(240,449){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(260,510){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(280,580){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(300,651){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(320,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(421,843){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(531,804){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(722,755){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(822,736){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(923,709){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1023,694){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1063,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1103,686){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1224,663){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1424,648){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(220,432){\makebox(0,0){$\times$}}
\put(349,816){\makebox(0,0){$\times$}}
\put(382,869){\makebox(0,0){$\times$}}
\put(521,850){\makebox(0,0){$\times$}}
\put(429,854){\makebox(0,0){$\triangle$}}
\put(574,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(539,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(503,181){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(468,190){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(432,202){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(397,219){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(362,244){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(326,281){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(291,337){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(255,408){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(220,449){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(875,141){\makebox(0,0){$+$}}
\put(810,144){\makebox(0,0){$+$}}
\put(744,148){\makebox(0,0){$+$}}
\put(679,152){\makebox(0,0){$+$}}
\put(613,159){\makebox(0,0){$+$}}
\put(548,168){\makebox(0,0){$+$}}
\put(482,183){\makebox(0,0){$+$}}
\put(417,206){\makebox(0,0){$+$}}
\put(351,252){\makebox(0,0){$+$}}
\put(286,345){\makebox(0,0){$+$}}
\put(220,437){\makebox(0,0){$+$}}
\put(1434,127){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1312,129){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1191,130){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1069,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(948,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(827,141){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(705,149){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(584,162){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(463,190){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(341,269){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(220,431){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(894,138){\makebox(0,0){$\times$}}
\put(669,154){\makebox(0,0){$\times$}}
\put(445,203){\makebox(0,0){$\times$}}
\put(220,432){\makebox(0,0){$\times$}}
\end{picture}
